Two-Loop Neutrino Masses and the Solar Neutrino Problem

The addition of $m$ singlet right-handed neutrinos to the Standard Model leads to radiatively generated mass corrections for the $SU(2)_L $ doublet neutrinos. For those neutrinos which are massless at the tree level after this addition, this implies a small mass generated at the two-loop level via $W^{\pm}$ exchange. We calculate these mass corrections exactly by obtaining an analytic form for the general case of $n$ doublets and $m$ singlets. As a phenomenological application, we consider the $m=1$ case and examine the masses and mixings of the doublet neutrinos which arise as a result of the two-loop correction in the light of experimental data from two sources which may shed light on the question of neutrino masses. These are(a) the neutrino detectors reporting a solar neutrino deficit (and its resolution via Mikheyev-Smirnov-Wolfenstein matter oscillations), and (b) the COBE satellite data on the non-zero angular variations of the cosmic microwave background temperature (and its possible implications for hot dark matter). Within the framework of the extension considered here, which leaves the gauge group structure of the Standard Model intact, we show that it is possible for neutrinos to acquire small masses naturally, with values which are compatible with current theoretical bias and experimental data.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% PS FILE FOR FIGURE 1.


%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
 0 0 255 C
364 1276 M 2188 1276 L
 255 255 0 C
1478 1276 M 1485 1282 L
1490 1287 L
1494 1293 L
1497 1299 L
1497 1305 L
1496 1311 L
1492 1316 L
1487 1322 L
1481 1327 L
1473 1331 L
1466 1336 L
1460 1340 L
1454 1345 L
1450 1349 L
1448 1354 L
1447 1360 L
1448 1366 L
1451 1372 L
1455 1378 L
1459 1385 L
1463 1392 L
1466 1399 L
1468 1406 L
1468 1413 L
1466 1418 L
1463 1423 L
1458 1428 L
1451 1431 L
1443 1434 L
1434 1437 L
1426 1439 L
1418 1442 L
1411 1444 L
1405 1448 L
1401 1452 L
1399 1457 L
1398 1462 L
1399 1469 L
1400 1476 L
1401 1484 L
1402 1492 L
1403 1499 L
1402 1506 L
1400 1512 L
1397 1517 L
1392 1521 L
1385 1524 L
1377 1525 L
1369 1526 L
1360 1526 L
1351 1526 L
1342 1527 L
1335 1527 L
1328 1529 L
1323 1532 L
1319 1536 L
1316 1541 L
1314 1548 L
1313 1555 L
1311 1562 L
1310 1570 L
1308 1577 L
1305 1584 L
1301 1589 L
1296 1593 L
1289 1595 L
1282 1596 L
1274 1595 L
1266 1594 L
1257 1591 L
1249 1589 L
1241 1587 L
1233 1586 L
1227 1586 L
1221 1587 L
1215 1590 L
1211 1594 L
1206 1599 L
1202 1606 L
1198 1613 L
1194 1620 L
1190 1626 L
1185 1631 L
1179 1635 L
1173 1638 L
1166 1638 L
1159 1637 L
1151 1634 L
1144 1630 L
1137 1626 L
1129 1621 L
1123 1617 L
1116 1614 L
1110 1612 L
1103 1611 L
1097 1613 L
1092 1615 L
1086 1620 L
1080 1625 L
1073 1630 L
1067 1636 L
1060 1640 L
1053 1644 L
1047 1646 L
1040 1647 L
1033 1645 L
1027 1642 L
1021 1638 L
1015 1632 L
1010 1626 L
1005 1619 L
1000 1614 L
994 1609 L
989 1605 L
983 1603 L
977 1603 L
971 1604 L
964 1606 L
956 1609 L
948 1613 L
940 1616 L
932 1619 L
924 1621 L
917 1621 L
910 1620 L
905 1616 L
900 1612 L
896 1606 L
892 1599 L
889 1591 L
887 1584 L
884 1577 L
881 1571 L
877 1566 L
872 1563 L
866 1561 L
860 1560 L
852 1560 L
844 1561 L
835 1562 L
826 1564 L
818 1564 L
810 1563 L
803 1562 L
797 1559 L
793 1554 L
790 1548 L
788 1542 L
787 1534 L
787 1526 L
787 1519 L
787 1511 L
786 1505 L
784 1499 L
781 1494 L
776 1491 L
770 1488 L
762 1487 L
754 1485 L
745 1484 L
737 1483 L
728 1481 L
721 1478 L
715 1475 L
710 1470 L
708 1465 L
707 1458 L
708 1452 L
710 1444 L
712 1437 L
715 1429 L
717 1422 L
719 1416 L
719 1410 L
718 1405 L
714 1400 L
710 1396 L
703 1392 L
696 1389 L
688 1385 L
680 1382 L
673 1378 L
667 1373 L
662 1368 L
660 1363 L
659 1357 L
660 1351 L
664 1344 L
668 1338 L
673 1331 L
678 1325 L
683 1319 L
687 1313 L
689 1308 L
689 1302 L
688 1297 L
685 1292 L
680 1287 L
674 1281 L
668 1276 L
 0 255 0 C
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
1073 1630 M 1103 1611 L
1068 1691 L
1092 1618 L
1016 1607 L
1103 1611 L
 255 255 0 C
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
1073 1276 M 1067 1270 L
1062 1264 L
1057 1258 L
1055 1253 L
1054 1247 L
1056 1241 L
1059 1235 L
1065 1230 L
1071 1225 L
1078 1220 L
1085 1216 L
1092 1211 L
1098 1207 L
1102 1202 L
1104 1197 L
1105 1192 L
1103 1186 L
1101 1180 L
1097 1173 L
1093 1166 L
1089 1159 L
1086 1152 L
1084 1146 L
1084 1139 L
1085 1134 L
1089 1128 L
1094 1124 L
1101 1121 L
1109 1118 L
1117 1115 L
1126 1113 L
1134 1110 L
1141 1107 L
1146 1104 L
1150 1100 L
1153 1095 L
1154 1089 L
1153 1083 L
1152 1075 L
1151 1068 L
1149 1060 L
1149 1052 L
1149 1045 L
1151 1039 L
1155 1034 L
1160 1030 L
1167 1028 L
1174 1026 L
1183 1026 L
1192 1025 L
1201 1025 L
1209 1025 L
1217 1024 L
1223 1023 L
1228 1020 L
1232 1016 L
1235 1011 L
1237 1004 L
1239 997 L
1240 989 L
1242 982 L
1244 974 L
1247 968 L
1251 962 L
1256 959 L
1262 956 L
1270 956 L
1278 956 L
1286 958 L
1294 960 L
1303 963 L
1311 965 L
1318 966 L
1325 966 L
1331 965 L
1336 962 L
1341 958 L
1345 952 L
1349 946 L
1353 939 L
1357 932 L
1362 926 L
1367 920 L
1373 916 L
1379 914 L
1386 914 L
1393 915 L
1400 918 L
1408 921 L
1415 926 L
1422 931 L
1429 935 L
1436 938 L
1442 940 L
CS M
1448 940 L
1454 939 L
1460 936 L
1466 932 L
1472 927 L
1478 922 L
1485 916 L
1492 911 L
1498 908 L
1505 905 L
1512 905 L
1518 906 L
1525 909 L
1531 914 L
1536 920 L
1542 926 L
1547 932 L
1552 938 L
1557 943 L
1563 947 L
1568 949 L
1574 949 L
1581 948 L
1588 946 L
1596 943 L
1604 939 L
1612 936 L
1620 933 L
1627 931 L
1635 931 L
1641 932 L
1647 935 L
1652 940 L
1656 946 L
1659 953 L
1662 960 L
1665 968 L
1668 975 L
1671 981 L
1675 985 L
1680 989 L
1685 991 L
1692 992 L
1700 991 L
1708 990 L
1717 989 L
1725 988 L
1734 988 L
1742 988 L
1749 990 L
1755 993 L
1759 997 L
1762 1003 L
1764 1010 L
1765 1018 L
1765 1025 L
1765 1033 L
1765 1040 L
1766 1047 L
1768 1053 L
1771 1057 L
1776 1061 L
1782 1063 L
1789 1065 L
1797 1066 L
1806 1068 L
1815 1069 L
1823 1071 L
1831 1073 L
1837 1077 L
1841 1082 L
1844 1087 L
1845 1093 L
1844 1100 L
1842 1108 L
1839 1115 L
1837 1122 L
1834 1129 L
1833 1136 L
1833 1142 L
1834 1147 L
1837 1152 L
1842 1156 L
1849 1159 L
1856 1163 L
1864 1166 L
1872 1170 L
1879 1174 L
1885 1179 L
1890 1184 L
1892 1189 L
1893 1195 L
1891 1201 L
1888 1208 L
1884 1214 L
1879 1220 L
1873 1227 L
1869 1233 L
1865 1239 L
1863 1244 L
1862 1249 L
1864 1255 L
1867 1260 L
1872 1265 L
1877 1270 L
1884 1276 L
 0 255 0 C
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
1531 914 M 1557 943 L
1472 923 L
1548 933 L
1545 856 L
1557 943 L
486 1187 M CS [] 0 setdash M
396 1155 M 412 1191 M 407 1155 L
414 1191 M 412 1176 L
409 1163 L
407 1155 L
440 1191 M 437 1181 L
432 1171 L
443 1191 M 440 1183 L
437 1178 L
432 1171 L
427 1165 L
419 1160 L
414 1158 L
407 1155 L
404 1191 M 414 1191 L
457 1163 M 455 1161 L
457 1160 L
458 1161 L
457 1163 L
458 1152 M 458 1124 L
457 1121 L
454 1120 L
451 1120 L
449 1121 L
449 1123 L
451 1124 L
452 1123 L
451 1121 L
457 1152 M 457 1124 L
455 1121 L
454 1120 L
452 1152 M 458 1152 L
493 1219 M 488 1214 L
483 1207 L
477 1196 L
475 1183 L
475 1173 L
477 1160 L
483 1150 L
488 1142 L
493 1137 L
488 1214 M 483 1204 L
480 1196 L
477 1183 L
477 1173 L
480 1160 L
483 1153 L
488 1142 L
501 1168 M 506 1176 L
511 1186 L
513 1194 M 490 1124 L
516 1194 M 493 1124 L
508 1171 M 513 1176 L
518 1178 L
521 1178 L
526 1176 L
526 1171 L
524 1163 L
524 1158 L
526 1155 L
521 1178 M 524 1176 L
524 1171 L
521 1163 L
521 1158 L
526 1155 L
531 1158 L
534 1160 L
539 1168 L
547 1219 M 552 1214 L
557 1207 L
562 1196 L
565 1183 L
565 1173 L
562 1160 L
557 1150 L
552 1142 L
547 1137 L
552 1214 M 557 1204 L
560 1196 L
562 1183 L
562 1173 L
560 1160 L
557 1153 L
552 1142 L
CS [] 0 setdash M
2086 1187 M CS [] 0 setdash M
1982 1155 M 1998 1191 M 1993 1155 L
2000 1191 M 1998 1176 L
1995 1163 L
1993 1155 L
2026 1191 M 2023 1181 L
2018 1171 L
2029 1191 M 2026 1183 L
2023 1178 L
2018 1171 L
2013 1165 L
2005 1160 L
2000 1158 L
1993 1155 L
1990 1191 M 2000 1191 L
2041 1163 M 2040 1161 L
2041 1160 L
2043 1161 L
2041 1163 L
2041 1152 M 2041 1131 L
2043 1152 M 2043 1131 L
2037 1152 M 2043 1152 L
2037 1131 M 2048 1131 L
2074 1213 M 2072 1212 L
2074 1210 L
2075 1212 L
2075 1213 L
2072 1216 L
2069 1218 L
2064 1218 L
2060 1216 L
2057 1213 L
2055 1209 L
2055 1205 L
2057 1201 L
2060 1198 L
2064 1196 L
2068 1196 L
2072 1198 L
2075 1201 L
2064 1218 M 2061 1216 L
2058 1213 L
2057 1209 L
2057 1205 L
2058 1201 L
2061 1198 L
2064 1196 L
2108 1219 M 2103 1214 L
2098 1207 L
2093 1196 L
2090 1183 L
2090 1173 L
2093 1160 L
2098 1150 L
2103 1142 L
2108 1137 L
2103 1214 M 2098 1204 L
2095 1196 L
2093 1183 L
2093 1173 L
2095 1160 L
2098 1153 L
2103 1142 L
2116 1168 M 2121 1176 L
2126 1186 L
2129 1194 M 2105 1124 L
2131 1194 M 2108 1124 L
2123 1171 M 2129 1176 L
2134 1178 L
2136 1178 L
2141 1176 L
2141 1171 L
2139 1163 L
2139 1158 L
2141 1155 L
2136 1178 M 2139 1176 L
2139 1171 L
2136 1163 L
2136 1158 L
2141 1155 L
2147 1158 L
2149 1160 L
2154 1168 L
2162 1219 M 2167 1214 L
2172 1207 L
2177 1196 L
2180 1183 L
2180 1173 L
2177 1160 L
2172 1150 L
2167 1142 L
2162 1137 L
2167 1214 M 2172 1204 L
2175 1196 L
2177 1183 L
2177 1173 L
2175 1160 L
2172 1153 L
2167 1142 L
CS [] 0 setdash M
871 1187 M CS [] 0 setdash M
745 1155 M 745 1168 M 750 1176 L
756 1186 L
763 1209 M 748 1163 L
748 1158 L
753 1155 L
758 1158 L
761 1160 L
766 1168 L
CS M
766 1209 M 750 1163 L
750 1158 L
753 1155 L
775 1163 M 774 1161 L
775 1160 L
777 1161 L
775 1163 L
777 1152 M 777 1124 L
775 1121 L
772 1120 L
769 1120 L
767 1121 L
767 1123 L
769 1124 L
770 1123 L
769 1121 L
775 1152 M 775 1124 L
774 1121 L
772 1120 L
770 1152 M 777 1152 L
811 1219 M 806 1214 L
801 1207 L
796 1196 L
793 1183 L
793 1173 L
796 1160 L
801 1150 L
806 1142 L
811 1137 L
806 1214 M 801 1204 L
798 1196 L
796 1183 L
796 1173 L
798 1160 L
801 1153 L
806 1142 L
819 1168 M 824 1176 L
829 1186 L
837 1209 M 819 1155 L
839 1209 M 821 1155 L
842 1178 M 842 1176 L
844 1176 L
842 1178 L
839 1178 L
834 1173 L
826 1171 L
834 1168 L
837 1158 L
839 1155 L
826 1171 M 831 1168 L
834 1158 L
839 1155 L
842 1155 L
849 1160 L
855 1168 L
888 1201 M 888 1155 L
865 1178 M 911 1178 L
921 1168 M 926 1176 L
931 1186 L
934 1194 M 911 1124 L
937 1194 M 914 1124 L
929 1171 M 934 1176 L
939 1178 L
942 1178 L
947 1176 L
947 1171 L
944 1163 L
944 1158 L
947 1155 L
942 1178 M 944 1176 L
944 1171 L
942 1163 L
942 1158 L
947 1155 L
952 1158 L
955 1160 L
960 1168 L
967 1219 M 973 1214 L
978 1207 L
983 1196 L
985 1183 L
985 1173 L
983 1160 L
978 1150 L
973 1142 L
967 1137 L
973 1214 M 978 1204 L
980 1196 L
983 1183 L
983 1173 L
980 1160 L
978 1153 L
973 1142 L
CS [] 0 setdash M
1225 1364 M CS [] 0 setdash M
1021 1332 M 1037 1368 M 1032 1332 L
1039 1368 M 1037 1353 L
1034 1340 L
1032 1332 L
1065 1368 M 1062 1358 L
1057 1348 L
1068 1368 M 1065 1361 L
1062 1355 L
1057 1348 L
1052 1343 L
1044 1337 L
1039 1335 L
1032 1332 L
1029 1368 M 1039 1368 L
1088 1329 M 1083 1328 L
1080 1325 L
1079 1322 L
1077 1317 L
1077 1312 L
1079 1309 L
1083 1308 L
1087 1308 L
1090 1309 L
1094 1314 L
1097 1318 L
1100 1325 L
1102 1329 L
1088 1329 M 1085 1328 L
1082 1325 L
1080 1322 L
1079 1317 L
1079 1312 L
1080 1309 L
1083 1308 L
1088 1329 M 1091 1329 L
1094 1328 L
1096 1325 L
1099 1312 L
1100 1309 L
1102 1308 L
1091 1329 M 1093 1328 L
1094 1325 L
1097 1312 L
1099 1309 L
1102 1308 L
1104 1308 L
1136 1397 M 1131 1391 L
1126 1384 L
1121 1373 L
1118 1361 L
1118 1350 L
1121 1337 L
1126 1327 L
1131 1320 L
1136 1314 L
1131 1391 M 1126 1381 L
1124 1373 L
1121 1361 L
1121 1350 L
1124 1337 L
1126 1330 L
1131 1320 L
1144 1345 M 1149 1353 L
1154 1363 L
1162 1386 M 1144 1332 L
1165 1386 M 1147 1332 L
1167 1355 M 1167 1353 L
1170 1353 L
1167 1355 L
1165 1355 L
1159 1350 L
1152 1348 L
1159 1345 L
1162 1335 L
1165 1332 L
1152 1348 M 1157 1345 L
1159 1335 L
1165 1332 L
1167 1332 L
1175 1337 L
1180 1345 L
1213 1379 M 1213 1332 L
1190 1355 M 1236 1355 L
1272 1348 M 1270 1353 L
1265 1355 L
1259 1355 L
1254 1353 L
1252 1350 L
1249 1345 L
1249 1340 L
1252 1335 L
1257 1332 L
1262 1332 L
1267 1335 L
1259 1355 M 1254 1350 L
1252 1345 L
1252 1337 L
1257 1332 L
1275 1355 M 1259 1309 L
1259 1304 L
1262 1301 L
1267 1304 L
1270 1312 L
1270 1332 L
1275 1332 L
1283 1337 L
1288 1345 L
1277 1355 M 1270 1332 L
1265 1320 L
1259 1309 L
1321 1379 M 1321 1332 L
1298 1355 M 1344 1355 L
1354 1345 M 1360 1353 L
1365 1363 L
1367 1371 M 1344 1301 L
1370 1371 M 1347 1301 L
1362 1348 M 1367 1353 L
1372 1355 L
1375 1355 L
1380 1353 L
1380 1348 L
1377 1340 L
1377 1335 L
1380 1332 L
1375 1355 M 1377 1353 L
1377 1348 L
1375 1340 L
1375 1335 L
1380 1332 L
1385 1335 L
1388 1337 L
1393 1345 L
1401 1397 M 1406 1391 L
1411 1384 L
1416 1373 L
1419 1361 L
1419 1350 L
1416 1337 L
1411 1327 L
1406 1320 L
1401 1314 L
1406 1391 M 1411 1381 L
1413 1373 L
1416 1361 L
1416 1350 L
1413 1337 L
1411 1330 L
1406 1320 L
CS [] 0 setdash M
1681 1187 M CS [] 0 setdash M
1539 1155 M 1539 1168 M 1544 1176 L
1549 1186 L
1557 1209 M 1541 1163 L
1541 1158 L
1546 1155 L
1551 1158 L
1554 1160 L
1559 1168 L
1559 1209 M 1544 1163 L
1544 1158 L
1546 1155 L
1567 1163 M 1565 1161 L
1567 1160 L
1568 1161 L
1567 1163 L
1567 1152 M 1567 1131 L
1568 1152 M 1568 1131 L
1562 1152 M 1568 1152 L
1562 1131 M 1573 1131 L
1599 1213 M 1598 1212 L
1599 1210 L
1601 1212 L
1601 1213 L
1598 1216 L
1594 1218 L
1590 1218 L
1585 1216 L
1582 1213 L
1581 1209 L
1581 1205 L
1582 1201 L
1585 1198 L
1590 1196 L
1593 1196 L
1598 1198 L
1601 1201 L
1590 1218 M 1587 1216 L
1584 1213 L
1582 1209 L
1582 1205 L
1584 1201 L
1587 1198 L
1590 1196 L
1634 1219 M 1628 1214 L
1623 1207 L
1618 1196 L
1615 1183 L
1615 1173 L
1618 1160 L
1623 1150 L
1628 1142 L
1634 1137 L
1628 1214 M 1623 1204 L
1621 1196 L
1618 1183 L
1618 1173 L
1621 1160 L
1623 1153 L
1628 1142 L
CS M
1667 1171 M 1664 1176 L
1659 1178 L
1654 1178 L
1649 1176 L
1646 1173 L
1644 1168 L
1644 1163 L
1646 1158 L
1651 1155 L
1657 1155 L
1662 1158 L
1654 1178 M 1649 1173 L
1646 1168 L
1646 1160 L
1651 1155 L
1669 1178 M 1654 1132 L
1654 1127 L
1657 1124 L
1662 1127 L
1664 1135 L
1664 1155 L
1669 1155 L
1677 1160 L
1682 1168 L
1672 1178 M 1664 1155 L
1659 1142 L
1654 1132 L
1716 1201 M 1716 1155 L
1692 1178 M 1739 1178 L
1749 1168 M 1754 1176 L
1759 1186 L
1762 1194 M 1739 1124 L
1764 1194 M 1741 1124 L
1757 1171 M 1762 1176 L
1767 1178 L
1769 1178 L
1775 1176 L
1775 1171 L
1772 1163 L
1772 1158 L
1775 1155 L
1769 1178 M 1772 1176 L
1772 1171 L
1769 1163 L
1769 1158 L
1775 1155 L
1780 1158 L
1782 1160 L
1787 1168 L
1795 1219 M 1800 1214 L
1805 1207 L
1811 1196 L
1813 1183 L
1813 1173 L
1811 1160 L
1805 1150 L
1800 1142 L
1795 1137 L
1800 1214 M 1805 1204 L
1808 1196 L
1811 1183 L
1811 1173 L
1808 1160 L
1805 1153 L
1800 1142 L
CS [] 0 setdash M
1073 1763 M CS [] 0 setdash M
935 1729 M 945 1783 M 956 1729 L
948 1783 M 956 1741 L
966 1783 M 956 1729 L
966 1783 M 976 1729 L
968 1783 M 976 1741 L
986 1783 M 976 1729 L
938 1783 M 956 1783 L
979 1783 M 994 1783 L
1017 1797 M 1017 1770 L
1003 1784 M 1031 1784 L
1065 1793 M 1060 1788 L
1055 1780 L
1050 1770 L
1047 1757 L
1047 1747 L
1050 1734 L
1055 1723 L
1060 1716 L
1065 1711 L
1060 1788 M 1055 1777 L
1052 1770 L
1050 1757 L
1050 1747 L
1052 1734 L
1055 1726 L
1060 1716 L
1083 1752 M 1129 1752 L
1139 1741 M 1144 1749 L
1150 1759 L
1157 1783 M 1139 1729 L
1160 1783 M 1142 1729 L
1162 1752 M 1162 1749 L
1165 1749 L
1162 1752 L
1160 1752 L
1155 1747 L
1147 1744 L
1155 1741 L
1157 1731 L
1160 1729 L
1147 1744 M 1152 1741 L
1155 1731 L
1160 1729 L
1162 1729 L
1170 1734 L
1175 1741 L
1183 1793 M 1188 1788 L
1193 1780 L
1198 1770 L
1201 1757 L
1201 1747 L
1198 1734 L
1193 1723 L
1188 1716 L
1183 1711 L
1188 1788 M 1193 1777 L
1196 1770 L
1198 1757 L
1198 1747 L
1196 1734 L
1193 1726 L
1188 1716 L
CS [] 0 setdash M
1478 833 M CS [] 0 setdash M
1338 801 M 1348 855 M 1358 801 L
1351 855 M 1358 814 L
1369 855 M 1358 801 L
1369 855 M 1379 801 L
1371 855 M 1379 814 L
1389 855 M 1379 801 L
1340 855 M 1358 855 L
1381 855 M 1397 855 L
1405 856 M 1433 856 L
1468 865 M 1462 860 L
1457 852 L
1452 842 L
1450 829 L
1450 819 L
1452 806 L
1457 796 L
1462 788 L
1468 783 L
1462 860 M 1457 850 L
1455 842 L
1452 829 L
1452 819 L
1455 806 L
1457 798 L
1462 788 L
1485 824 M 1532 824 L
1568 816 M 1565 821 L
1560 824 L
1555 824 L
1550 821 L
1547 819 L
1545 814 L
1545 809 L
1547 803 L
1552 801 L
1557 801 L
1562 803 L
1555 824 M 1550 819 L
1547 814 L
1547 806 L
1552 801 L
1570 824 M 1555 778 L
1555 773 L
1557 770 L
1562 773 L
1565 780 L
1565 801 L
1570 801 L
1578 806 L
1583 814 L
1573 824 M 1565 801 L
1560 788 L
1555 778 L
1591 865 M 1596 860 L
1601 852 L
1606 842 L
1609 829 L
1609 819 L
1606 806 L
1601 796 L
1596 788 L
1591 783 L
1596 860 M 1601 850 L
1604 842 L
1606 829 L
1606 819 L
1604 806 L
1601 798 L
1596 788 L
CS [] 0 setdash M
stroke
grestore
showpage
end


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% PS file for FIGURE 2


%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
 255 255 0 C
 255 255 0 C
CS [] 0 setdash M
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
CS [] 0 setdash M
437 291 M 2042 291 L
437 291 M 437 327 L
558 291 M 558 309 L
629 291 M 629 309 L
679 291 M 679 309 L
717 291 M 717 309 L
749 291 M 749 309 L
776 291 M 776 309 L
799 291 M 799 309 L
820 291 M 820 309 L
838 291 M 838 327 L
959 291 M 959 309 L
1030 291 M 1030 309 L
1080 291 M 1080 309 L
1119 291 M 1119 309 L
1150 291 M 1150 309 L
1177 291 M 1177 309 L
1201 291 M 1201 309 L
1221 291 M 1221 309 L
1239 291 M 1239 327 L
1360 291 M 1360 309 L
1431 291 M 1431 309 L
1481 291 M 1481 309 L
1520 291 M 1520 309 L
1552 291 M 1552 309 L
1578 291 M 1578 309 L
1602 291 M 1602 309 L
1622 291 M 1622 309 L
1641 291 M 1641 327 L
1761 291 M 1761 309 L
1832 291 M 1832 309 L
1882 291 M 1882 309 L
1921 291 M 1921 309 L
1953 291 M 1953 309 L
1980 291 M 1980 309 L
2003 291 M 2003 309 L
2023 291 M 2023 309 L
2042 291 M 2042 327 L
381 241 M 391 269 M 394 271 L
399 276 L
399 241 L
397 274 M 397 241 L
391 241 M 406 241 L
429 276 M 424 274 L
421 269 L
419 261 L
419 256 L
421 248 L
424 243 L
429 241 L
432 241 L
437 243 L
441 248 L
442 256 L
442 261 L
441 269 L
437 274 L
432 276 L
429 276 L
426 274 L
424 273 L
422 269 L
421 261 L
421 256 L
422 248 L
424 244 L
426 243 L
429 241 L
432 241 M 436 243 L
437 244 L
439 248 L
441 256 L
441 261 L
439 269 L
437 273 L
436 274 L
432 276 L
451 277 M 469 277 L
485 287 M 485 268 L
486 289 M 486 268 L
486 289 M 475 274 L
491 274 L
482 268 M 489 268 L
782 241 M 792 269 M 795 271 L
800 276 L
800 241 L
799 274 M 799 241 L
792 241 M 807 241 L
830 276 M 825 274 L
822 269 L
820 261 L
820 256 L
822 248 L
825 243 L
830 241 L
834 241 L
839 243 L
842 248 L
844 256 L
844 261 L
842 269 L
839 274 L
834 276 L
830 276 L
827 274 L
825 273 L
824 269 L
822 261 L
822 256 L
824 248 L
825 244 L
827 243 L
830 241 L
834 241 M 837 243 L
839 244 L
840 248 L
842 256 L
842 261 L
840 269 L
839 273 L
837 274 L
834 276 L
852 277 M 871 277 L
878 285 M 879 284 L
878 283 L
878 284 L
878 285 L
878 287 L
879 288 L
882 289 L
886 289 L
889 288 L
890 286 L
890 283 L
889 281 L
886 280 L
883 280 L
886 289 M 889 288 L
889 286 L
889 283 L
889 281 L
886 280 L
889 279 L
890 277 L
892 275 L
892 272 L
890 270 L
889 269 L
886 268 L
882 268 L
879 269 L
878 270 L
878 272 L
878 273 L
878 274 L
879 273 L
878 272 L
889 278 M 890 275 L
890 272 L
889 270 L
889 269 L
886 268 L
1183 241 M 1193 269 M 1196 271 L
1201 276 L
1201 241 L
1200 274 M 1200 241 L
1193 241 M 1208 241 L
1231 276 M 1226 274 L
1223 269 L
1221 261 L
1221 256 L
1223 248 L
1226 243 L
1231 241 L
1235 241 L
1240 243 L
1243 248 L
1245 256 L
1245 261 L
1243 269 L
1240 274 L
1235 276 L
1231 276 L
1228 274 L
1226 273 L
1225 269 L
1223 261 L
1223 256 L
1225 248 L
1226 244 L
1228 243 L
1231 241 L
1235 241 M 1238 243 L
1240 244 L
1241 248 L
1243 256 L
1243 261 L
1241 269 L
1240 273 L
1238 274 L
1235 276 L
1254 277 M 1272 277 L
1280 285 M 1281 284 L
1280 283 L
1279 284 L
1279 285 L
1280 287 L
1281 288 L
1284 289 L
1288 289 L
1291 288 L
1292 287 L
1293 285 L
1293 283 L
1292 281 L
1289 279 L
1284 277 L
1282 276 L
1280 274 L
1279 271 L
1279 268 L
1288 289 M 1290 288 L
1291 287 L
1292 285 L
1292 283 L
1291 281 L
1288 279 L
1284 277 L
1279 270 M 1280 271 L
1282 271 L
1287 269 L
1290 269 L
1292 270 L
1293 271 L
1282 271 M 1287 268 L
1291 268 L
1292 269 L
1293 271 L
1293 273 L
1584 241 M 1594 269 M 1597 271 L
1602 276 L
1602 241 L
1601 274 M 1601 241 L
1594 241 M 1609 241 L
1632 276 M 1627 274 L
1624 269 L
1622 261 L
1622 256 L
1624 248 L
1627 243 L
1632 241 L
1636 241 L
1641 243 L
1644 248 L
1646 256 L
1646 261 L
1644 269 L
1641 274 L
1636 276 L
1632 276 L
1629 274 L
1627 273 L
1626 269 L
1624 261 L
1624 256 L
1626 248 L
1627 244 L
1629 243 L
1632 241 L
1636 241 M 1639 243 L
1641 244 L
1642 248 L
1644 256 L
1644 261 L
1642 269 L
1641 273 L
1639 274 L
1636 276 L
1655 277 M 1673 277 L
1683 285 M 1685 286 L
1688 289 L
1688 268 L
1687 288 M 1687 268 L
1683 268 M 1692 268 L
2025 241 M 2035 269 M 2038 271 L
2043 276 L
2043 241 L
2042 274 M 2042 241 L
2035 241 M 2050 241 L
437 2333 M 2042 2333 L
437 2333 M 437 2298 L
558 2333 M 558 2316 L
629 2333 M 629 2316 L
679 2333 M 679 2316 L
717 2333 M 717 2316 L
749 2333 M 749 2316 L
776 2333 M 776 2316 L
799 2333 M 799 2316 L
820 2333 M 820 2316 L
838 2333 M 838 2298 L
CS M
959 2333 M 959 2316 L
1030 2333 M 1030 2316 L
1080 2333 M 1080 2316 L
1119 2333 M 1119 2316 L
1150 2333 M 1150 2316 L
1177 2333 M 1177 2316 L
1201 2333 M 1201 2316 L
1221 2333 M 1221 2316 L
1239 2333 M 1239 2298 L
1360 2333 M 1360 2316 L
1431 2333 M 1431 2316 L
1481 2333 M 1481 2316 L
1520 2333 M 1520 2316 L
1552 2333 M 1552 2316 L
1578 2333 M 1578 2316 L
1602 2333 M 1602 2316 L
1622 2333 M 1622 2316 L
1641 2333 M 1641 2298 L
1761 2333 M 1761 2316 L
1832 2333 M 1832 2316 L
1882 2333 M 1882 2316 L
1921 2333 M 1921 2316 L
1953 2333 M 1953 2316 L
1980 2333 M 1980 2316 L
2003 2333 M 2003 2316 L
2023 2333 M 2023 2316 L
2042 2333 M 2042 2298 L
437 291 M 437 2333 L
437 292 M 455 292 L
437 308 M 455 308 L
437 322 M 473 322 L
437 413 M 455 413 L
437 467 M 455 467 L
437 505 M 455 505 L
437 535 M 455 535 L
437 559 M 455 559 L
437 579 M 455 579 L
437 597 M 455 597 L
437 613 M 455 613 L
437 627 M 473 627 L
437 718 M 455 718 L
437 772 M 455 772 L
437 810 M 455 810 L
437 840 M 455 840 L
437 864 M 455 864 L
437 884 M 455 884 L
437 902 M 455 902 L
437 917 M 455 917 L
437 931 M 473 931 L
437 1023 M 455 1023 L
437 1077 M 455 1077 L
437 1115 M 455 1115 L
437 1144 M 455 1144 L
437 1169 M 455 1169 L
437 1189 M 455 1189 L
437 1207 M 455 1207 L
437 1222 M 455 1222 L
437 1236 M 473 1236 L
437 1328 M 455 1328 L
437 1382 M 455 1382 L
437 1420 M 455 1420 L
437 1449 M 455 1449 L
437 1473 M 455 1473 L
437 1494 M 455 1494 L
437 1511 M 455 1511 L
437 1527 M 455 1527 L
437 1541 M 473 1541 L
437 1633 M 455 1633 L
437 1686 M 455 1686 L
437 1724 M 455 1724 L
437 1754 M 455 1754 L
437 1778 M 455 1778 L
437 1799 M 455 1799 L
437 1816 M 455 1816 L
437 1832 M 455 1832 L
437 1846 M 473 1846 L
437 1938 M 455 1938 L
437 1991 M 455 1991 L
437 2029 M 455 2029 L
437 2059 M 455 2059 L
437 2083 M 455 2083 L
437 2103 M 455 2103 L
437 2121 M 455 2121 L
437 2137 M 455 2137 L
437 2151 M 473 2151 L
437 2242 M 455 2242 L
437 2296 M 455 2296 L
309 304 M 319 332 M 323 334 L
327 339 L
327 304 L
326 337 M 326 304 L
319 304 M 334 304 L
357 339 M 353 337 L
349 332 L
347 324 L
347 319 L
349 311 L
353 306 L
357 304 L
361 304 L
366 306 L
369 311 L
371 319 L
371 324 L
369 332 L
366 337 L
361 339 L
357 339 L
354 337 L
353 336 L
351 332 L
349 324 L
349 319 L
351 311 L
353 307 L
354 306 L
357 304 L
361 304 M 364 306 L
366 307 L
368 311 L
369 319 L
369 324 L
368 332 L
366 336 L
364 337 L
361 339 L
380 340 M 398 340 L
418 345 M 417 342 L
415 340 L
412 339 L
411 339 L
408 340 L
406 342 L
405 345 L
405 346 L
406 349 L
408 351 L
411 352 L
413 352 L
416 351 L
418 349 L
419 346 L
419 340 L
418 336 L
417 334 L
415 332 L
412 331 L
409 331 L
407 332 L
406 334 L
406 335 L
407 336 L
408 335 L
407 334 L
411 339 M 409 340 L
407 342 L
406 345 L
406 346 L
407 349 L
409 351 L
411 352 L
413 352 M 415 351 L
417 349 L
418 346 L
418 340 L
417 336 L
416 334 L
414 332 L
412 331 L
309 609 M 319 637 M 323 639 L
327 644 L
327 609 L
326 642 M 326 609 L
319 609 M 334 609 L
357 644 M 353 642 L
349 637 L
347 629 L
347 624 L
349 616 L
353 611 L
357 609 L
361 609 L
366 611 L
369 616 L
371 624 L
371 629 L
369 637 L
366 642 L
361 644 L
357 644 L
354 642 L
353 641 L
351 637 L
349 629 L
349 624 L
351 616 L
353 612 L
354 611 L
357 609 L
361 609 M 364 611 L
366 612 L
368 616 L
369 624 L
369 629 L
368 637 L
366 641 L
364 642 L
361 644 L
380 645 M 398 645 L
410 657 M 407 656 L
406 654 L
406 651 L
407 649 L
410 648 L
414 648 L
417 649 L
418 651 L
418 654 L
417 656 L
414 657 L
410 657 L
408 656 L
407 654 L
407 651 L
408 649 L
410 648 L
414 648 M 416 649 L
417 651 L
417 654 L
416 656 L
414 657 L
410 648 M 407 647 L
406 646 L
405 644 L
405 640 L
406 638 L
407 637 L
410 636 L
414 636 L
417 637 L
418 638 L
419 640 L
419 644 L
418 646 L
417 647 L
414 648 L
410 648 M 408 647 L
407 646 L
406 644 L
406 640 L
407 638 L
408 637 L
410 636 L
414 636 M 416 637 L
417 638 L
418 640 L
418 644 L
417 646 L
416 647 L
414 648 L
309 914 M 319 942 M 323 944 L
327 949 L
327 914 L
326 947 M 326 914 L
319 914 M 334 914 L
357 949 M 353 947 L
349 942 L
347 934 L
347 929 L
349 920 L
353 915 L
357 914 L
361 914 L
366 915 L
369 920 L
371 929 L
371 934 L
369 942 L
366 947 L
361 949 L
357 949 L
354 947 L
353 945 L
351 942 L
349 934 L
349 929 L
351 920 L
353 917 L
354 915 L
357 914 L
361 914 M 364 915 L
366 917 L
368 920 L
369 929 L
369 934 L
368 942 L
366 945 L
364 947 L
361 949 L
380 950 M 398 950 L
CS M
405 962 M 405 956 L
405 958 M 406 959 L
408 962 L
410 962 L
415 959 L
417 959 L
418 959 L
419 962 L
406 959 M 408 961 L
410 961 L
415 959 L
419 962 M 419 959 L
418 956 L
414 951 L
413 948 L
412 945 L
412 941 L
418 956 M 413 951 L
412 948 L
411 945 L
411 941 L
309 1219 M 319 1247 M 323 1249 L
327 1254 L
327 1219 L
326 1252 M 326 1219 L
319 1219 M 334 1219 L
357 1254 M 353 1252 L
349 1247 L
347 1239 L
347 1234 L
349 1225 L
353 1220 L
357 1219 L
361 1219 L
366 1220 L
369 1225 L
371 1234 L
371 1239 L
369 1247 L
366 1252 L
361 1254 L
357 1254 L
354 1252 L
353 1250 L
351 1247 L
349 1239 L
349 1234 L
351 1225 L
353 1222 L
354 1220 L
357 1219 L
361 1219 M 364 1220 L
366 1222 L
368 1225 L
369 1234 L
369 1239 L
368 1247 L
366 1250 L
364 1252 L
361 1254 L
380 1254 M 398 1254 L
417 1263 M 416 1262 L
417 1261 L
418 1262 L
418 1263 L
417 1265 L
415 1266 L
412 1266 L
409 1265 L
407 1263 L
406 1261 L
405 1257 L
405 1251 L
406 1248 L
408 1246 L
411 1245 L
413 1245 L
416 1246 L
418 1248 L
419 1251 L
419 1252 L
418 1255 L
416 1257 L
413 1258 L
412 1258 L
409 1257 L
407 1255 L
406 1252 L
412 1266 M 410 1265 L
408 1263 L
407 1261 L
406 1257 L
406 1251 L
407 1248 L
409 1246 L
411 1245 L
413 1245 M 415 1246 L
417 1248 L
418 1251 L
418 1252 L
417 1255 L
415 1257 L
413 1258 L
309 1523 M 319 1552 M 323 1553 L
327 1558 L
327 1523 L
326 1557 M 326 1523 L
319 1523 M 334 1523 L
357 1558 M 353 1557 L
349 1552 L
347 1543 L
347 1538 L
349 1530 L
353 1525 L
357 1523 L
361 1523 L
366 1525 L
369 1530 L
371 1538 L
371 1543 L
369 1552 L
366 1557 L
361 1558 L
357 1558 L
354 1557 L
353 1555 L
351 1552 L
349 1543 L
349 1538 L
351 1530 L
353 1527 L
354 1525 L
357 1523 L
361 1523 M 364 1525 L
366 1527 L
368 1530 L
369 1538 L
369 1543 L
368 1552 L
366 1555 L
364 1557 L
361 1558 L
380 1559 M 398 1559 L
407 1571 M 405 1561 L
407 1563 L
410 1564 L
413 1564 L
416 1563 L
418 1561 L
419 1558 L
419 1556 L
418 1553 L
416 1551 L
413 1550 L
410 1550 L
407 1551 L
406 1552 L
405 1554 L
405 1555 L
406 1556 L
407 1555 L
406 1554 L
413 1564 M 415 1563 L
417 1561 L
418 1558 L
418 1556 L
417 1553 L
415 1551 L
413 1550 L
407 1571 M 417 1571 L
407 1570 M 412 1570 L
417 1571 L
309 1828 M 319 1857 M 323 1858 L
327 1863 L
327 1828 L
326 1862 M 326 1828 L
319 1828 M 334 1828 L
357 1863 M 353 1862 L
349 1857 L
347 1848 L
347 1843 L
349 1835 L
353 1830 L
357 1828 L
361 1828 L
366 1830 L
369 1835 L
371 1843 L
371 1848 L
369 1857 L
366 1862 L
361 1863 L
357 1863 L
354 1862 L
353 1860 L
351 1857 L
349 1848 L
349 1843 L
351 1835 L
353 1832 L
354 1830 L
357 1828 L
361 1828 M 364 1830 L
366 1832 L
368 1835 L
369 1843 L
369 1848 L
368 1857 L
366 1860 L
364 1862 L
361 1863 L
380 1864 M 398 1864 L
414 1874 M 414 1855 L
415 1876 M 415 1855 L
415 1876 M 404 1861 L
420 1861 L
411 1855 M 418 1855 L
309 2133 M 319 2161 M 323 2163 L
327 2168 L
327 2133 L
326 2166 M 326 2133 L
319 2133 M 334 2133 L
357 2168 M 353 2166 L
349 2161 L
347 2153 L
347 2148 L
349 2140 L
353 2135 L
357 2133 L
361 2133 L
366 2135 L
369 2140 L
371 2148 L
371 2153 L
369 2161 L
366 2166 L
361 2168 L
357 2168 L
354 2166 L
353 2165 L
351 2161 L
349 2153 L
349 2148 L
351 2140 L
353 2136 L
354 2135 L
357 2133 L
361 2133 M 364 2135 L
366 2136 L
368 2140 L
369 2148 L
369 2153 L
368 2161 L
366 2165 L
364 2166 L
361 2168 L
380 2169 M 398 2169 L
406 2177 M 407 2176 L
406 2175 L
405 2176 L
405 2177 L
406 2179 L
407 2180 L
410 2181 L
414 2181 L
417 2180 L
418 2178 L
418 2175 L
417 2173 L
414 2172 L
411 2172 L
414 2181 M 416 2180 L
417 2178 L
417 2175 L
416 2173 L
414 2172 L
416 2171 L
418 2169 L
419 2167 L
419 2164 L
418 2162 L
417 2161 L
414 2160 L
410 2160 L
407 2161 L
406 2162 L
405 2164 L
405 2165 L
406 2166 L
407 2165 L
406 2164 L
417 2170 M 418 2167 L
418 2164 L
417 2162 L
416 2161 L
414 2160 L
2042 291 M 2042 2333 L
2042 292 M 2024 292 L
2042 308 M 2024 308 L
2042 322 M 2006 322 L
CS M
2042 413 M 2024 413 L
2042 467 M 2024 467 L
2042 505 M 2024 505 L
2042 535 M 2024 535 L
2042 559 M 2024 559 L
2042 579 M 2024 579 L
2042 597 M 2024 597 L
2042 613 M 2024 613 L
2042 627 M 2006 627 L
2042 718 M 2024 718 L
2042 772 M 2024 772 L
2042 810 M 2024 810 L
2042 840 M 2024 840 L
2042 864 M 2024 864 L
2042 884 M 2024 884 L
2042 902 M 2024 902 L
2042 917 M 2024 917 L
2042 931 M 2006 931 L
2042 1023 M 2024 1023 L
2042 1077 M 2024 1077 L
2042 1115 M 2024 1115 L
2042 1144 M 2024 1144 L
2042 1169 M 2024 1169 L
2042 1189 M 2024 1189 L
2042 1207 M 2024 1207 L
2042 1222 M 2024 1222 L
2042 1236 M 2006 1236 L
2042 1328 M 2024 1328 L
2042 1382 M 2024 1382 L
2042 1420 M 2024 1420 L
2042 1449 M 2024 1449 L
2042 1473 M 2024 1473 L
2042 1494 M 2024 1494 L
2042 1511 M 2024 1511 L
2042 1527 M 2024 1527 L
2042 1541 M 2006 1541 L
2042 1633 M 2024 1633 L
2042 1686 M 2024 1686 L
2042 1724 M 2024 1724 L
2042 1754 M 2024 1754 L
2042 1778 M 2024 1778 L
2042 1799 M 2024 1799 L
2042 1816 M 2024 1816 L
2042 1832 M 2024 1832 L
2042 1846 M 2006 1846 L
2042 1938 M 2024 1938 L
2042 1991 M 2024 1991 L
2042 2029 M 2024 2029 L
2042 2059 M 2024 2059 L
2042 2083 M 2024 2083 L
2042 2103 M 2024 2103 L
2042 2121 M 2024 2121 L
2042 2137 M 2024 2137 L
2042 2151 M 2006 2151 L
2042 2242 M 2024 2242 L
2042 2296 M 2024 2296 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
 255 0 255 C
1012 1526 M 1023 1527 L
1034 1535 L
1045 1541 L
1056 1544 L
1067 1547 L
1078 1548 L
1089 1551 L
1100 1553 L
1111 1554 L
1123 1553 L
1134 1552 L
1145 1549 L
1156 1543 L
1167 1535 L
1178 1525 L
1189 1515 L
1200 1507 L
1211 1497 L
1222 1488 L
1233 1479 L
1244 1470 L
1255 1461 L
1255 1461 L
1266 1451 L
1277 1439 L
1285 1427 L
1287 1419 L
1277 1404 L
1266 1401 L
1255 1400 L
1244 1401 L
1233 1401 L
1222 1403 L
1211 1405 L
1200 1406 L
1189 1408 L
1178 1411 L
1167 1413 L
1156 1414 L
1145 1417 L
1134 1420 L
1123 1423 L
1111 1427 L
1100 1430 L
1089 1435 L
1078 1440 L
1067 1446 L
1056 1453 L
1045 1461 L
1034 1471 L
1023 1484 L
1013 1494 L
1012 1495 L
1009 1511 L
1012 1526 L
CS [] 0 setdash M
1271 1402 M 1279 1407 L
1262 1401 M 1284 1414 L
1255 1400 M 1287 1419 L
1249 1400 M 1286 1422 L
1243 1401 M 1286 1425 L
1238 1401 M 1284 1428 L
1232 1402 M 1283 1431 L
1227 1402 M 1281 1433 L
1222 1403 M 1279 1436 L
1217 1404 M 1277 1438 L
1213 1404 M 1275 1441 L
1208 1405 M 1273 1443 L
1203 1406 M 1271 1445 L
1198 1407 M 1269 1447 L
1194 1408 M 1267 1450 L
1189 1408 M 1265 1452 L
1185 1409 M 1262 1454 L
1180 1410 M 1260 1456 L
1176 1411 M 1257 1458 L
1171 1412 M 1255 1461 L
1167 1413 M 1252 1463 L
1161 1414 M 1250 1465 L
1156 1414 M 1247 1467 L
1152 1415 M 1245 1469 L
1148 1416 M 1242 1471 L
1143 1417 M 1240 1473 L
1139 1418 M 1237 1475 L
1135 1420 M 1235 1477 L
1131 1421 M 1232 1479 L
1127 1422 M 1230 1481 L
1123 1423 M 1227 1483 L
1119 1424 M 1224 1485 L
1115 1426 M 1222 1487 L
1111 1427 M 1219 1490 L
1107 1428 M 1217 1492 L
1103 1430 M 1214 1494 L
1099 1431 M 1212 1496 L
1096 1432 M 1209 1498 L
1092 1434 M 1207 1500 L
1089 1435 M 1205 1502 L
1085 1437 M 1202 1504 L
1082 1438 M 1200 1507 L
1079 1440 M 1197 1509 L
1075 1442 M 1195 1511 L
1072 1443 M 1192 1513 L
1069 1445 M 1190 1515 L
1066 1447 M 1187 1517 L
1063 1449 M 1185 1519 L
1060 1451 M 1182 1521 L
1057 1453 M 1180 1523 L
1055 1455 M 1177 1525 L
1052 1456 M 1175 1528 L
1049 1458 M 1172 1530 L
1046 1460 M 1170 1532 L
1044 1462 M 1168 1534 L
1041 1465 M 1165 1536 L
1039 1467 M 1162 1538 L
1037 1469 M 1160 1540 L
1034 1471 M 1157 1542 L
1032 1473 M 1154 1544 L
1030 1476 M 1151 1546 L
1028 1478 M 1148 1547 L
1026 1480 M 1144 1549 L
1024 1483 M 1140 1550 L
1022 1485 M 1136 1551 L
1020 1487 M 1132 1552 L
1017 1490 M 1127 1553 L
1015 1492 M 1122 1553 L
1013 1494 M 1116 1553 L
1012 1497 M 1109 1553 L
1011 1500 M 1102 1553 L
1011 1504 M 1094 1552 L
1010 1507 M 1085 1550 L
1010 1510 M 1075 1548 L
1010 1514 M 1067 1546 L
1011 1518 M 1058 1545 L
1012 1522 M 1021 1527 L
1033 1534 M 1046 1541 L
1012 1526 M 1013 1526 L
1920 1524 M 1919 1530 L
1920 1535 L
1920 1536 L
1921 1539 L
1922 1542 L
1923 1547 L
1923 1549 L
1925 1555 L
1925 1555 L
1926 1558 L
1928 1563 L
1931 1567 L
1933 1569 L
1936 1570 L
1939 1572 L
1941 1574 L
1942 1576 L
1942 1579 L
1944 1587 L
1947 1589 L
1949 1591 L
1952 1592 L
1955 1594 L
1956 1594 L
1956 1597 L
1955 1599 L
1955 1605 L
1957 1607 L
1960 1608 L
1963 1609 L
1966 1609 L
1968 1609 L
1971 1608 L
1974 1607 L
1976 1605 L
1979 1602 L
1979 1596 L
1979 1594 L
1979 1591 L
1979 1591 L
1981 1587 L
1984 1585 L
1987 1581 L
1989 1576 L
1989 1573 L
1989 1570 L
1990 1567 L
1990 1564 L
1991 1561 L
1992 1558 L
1992 1555 L
1993 1552 L
1992 1547 L
1992 1545 L
1991 1542 L
1991 1539 L
1991 1536 L
1991 1533 L
1990 1530 L
1990 1524 L
1990 1524 L
1989 1521 L
1987 1515 L
1987 1515 L
1986 1512 L
1984 1509 L
1983 1506 L
1981 1503 L
1979 1500 L
1976 1497 L
1974 1496 L
1971 1495 L
1968 1494 L
1966 1494 L
1963 1494 L
1960 1494 L
1957 1494 L
1955 1495 L
1952 1495 L
1949 1496 L
1947 1497 L
1944 1497 L
1941 1499 L
1939 1500 L
1936 1501 L
1933 1502 L
1931 1504 L
1928 1507 L
1925 1510 L
1923 1515 L
1923 1515 L
1921 1521 L
1920 1524 L
1920 1524 L
1970 1495 M 1979 1500 L
1962 1494 M 1983 1506 L
1957 1494 M 1985 1511 L
1952 1495 M 1987 1515 L
1948 1496 M 1988 1520 L
1944 1498 M 1989 1524 L
1940 1499 M 1990 1528 L
1937 1501 M 1990 1531 L
1934 1502 M 1991 1535 L
1931 1504 M 1991 1539 L
1928 1506 M 1991 1543 L
1927 1509 M 1992 1547 L
1925 1511 M 1992 1550 L
1923 1514 M 1992 1554 L
1922 1517 M 1992 1557 L
1921 1520 M 1991 1560 L
CS M
1920 1523 M 1990 1563 L
1920 1526 M 1990 1566 L
1919 1529 M 1989 1570 L
1920 1533 M 1989 1573 L
1921 1537 M 1988 1576 L
1922 1541 M 1987 1579 L
1922 1545 M 1986 1582 L
1924 1550 M 1984 1585 L
1925 1554 M 1982 1587 L
1926 1558 M 1980 1589 L
1928 1563 M 1979 1592 L
1940 1573 M 1979 1596 L
1942 1578 M 1979 1599 L
1943 1582 M 1978 1602 L
1944 1586 M 1976 1605 L
1956 1597 M 1974 1607 L
1955 1599 M 1970 1608 L
1955 1603 M 1965 1609 L
633 751 M 638 754 L
627 751 M 638 758 L
621 751 M 638 761 L
615 751 M 638 765 L
609 751 M 638 768 L
603 751 M 638 772 L
596 751 M 638 775 L
590 751 M 638 779 L
584 751 M 638 782 L
578 751 M 638 786 L
572 751 M 635 788 L
566 751 M 629 788 L
560 751 M 623 788 L
554 751 M 617 788 L
547 751 M 611 788 L
541 751 M 605 788 L
535 751 M 599 788 L
529 751 M 592 788 L
523 751 M 586 788 L
517 752 M 580 788 L
517 755 M 574 788 L
517 759 M 568 788 L
517 762 M 562 788 L
517 766 M 556 788 L
517 769 M 550 788 L
517 773 M 543 788 L
517 776 M 537 788 L
517 780 M 531 788 L
517 784 M 525 788 L
517 787 M 519 788 L
678 809 M CS [] 0 setdash M
678 774 M 706 804 M 708 799 L
708 809 L
706 804 L
703 808 L
698 809 L
694 809 L
689 808 L
686 804 L
684 801 L
683 796 L
683 788 L
684 783 L
686 779 L
689 776 L
694 774 L
698 774 L
703 776 L
706 779 L
708 783 L
694 809 M 691 808 L
688 804 L
686 801 L
684 796 L
684 788 L
686 783 L
688 779 L
691 776 L
694 774 L
728 798 M 723 796 L
719 793 L
718 788 L
718 784 L
719 779 L
723 776 L
728 774 L
731 774 L
736 776 L
740 779 L
741 784 L
741 788 L
740 793 L
736 796 L
731 798 L
728 798 L
724 796 L
721 793 L
719 788 L
719 784 L
721 779 L
724 776 L
728 774 L
731 774 M 734 776 L
738 779 L
740 784 L
740 788 L
738 793 L
734 796 L
731 798 L
754 798 M 754 774 L
756 798 M 756 774 L
756 793 M 760 796 L
764 798 L
768 798 L
773 796 L
774 793 L
774 774 L
768 798 M 771 796 L
773 793 L
773 774 L
774 793 M 778 796 L
783 798 L
786 798 L
791 796 L
793 793 L
793 774 L
786 798 M 789 796 L
791 793 L
791 774 L
749 798 M 756 798 L
749 774 M 761 774 L
768 774 M 779 774 L
786 774 M 798 774 L
810 809 M 810 774 L
811 809 M 811 774 L
811 793 M 815 796 L
818 798 L
821 798 L
826 796 L
830 793 L
831 788 L
831 784 L
830 779 L
826 776 L
821 774 L
818 774 L
815 776 L
811 779 L
821 798 M 825 796 L
828 793 L
830 788 L
830 784 L
828 779 L
825 776 L
821 774 L
805 809 M 811 809 L
845 809 M 843 808 L
845 806 L
846 808 L
845 809 L
845 798 M 845 774 L
846 798 M 846 774 L
840 798 M 846 798 L
840 774 M 851 774 L
863 798 M 863 774 L
865 798 M 865 774 L
865 793 M 868 796 L
873 798 L
876 798 L
881 796 L
883 793 L
883 774 L
876 798 M 880 796 L
881 793 L
881 774 L
858 798 M 865 798 L
858 774 M 869 774 L
876 774 M 888 774 L
898 788 M 918 788 L
918 791 L
916 794 L
915 796 L
911 798 L
906 798 L
901 796 L
898 793 L
896 788 L
896 784 L
898 779 L
901 776 L
906 774 L
910 774 L
915 776 L
918 779 L
916 788 M 916 793 L
915 796 L
906 798 M 903 796 L
900 793 L
898 788 L
898 784 L
900 779 L
903 776 L
906 774 L
948 809 M 948 774 L
950 809 M 950 774 L
948 793 M 945 796 L
941 798 L
938 798 L
933 796 L
930 793 L
928 788 L
928 784 L
930 779 L
933 776 L
938 774 L
941 774 L
945 776 L
948 779 L
938 798 M 935 796 L
931 793 L
930 788 L
930 784 L
931 779 L
935 776 L
938 774 L
943 809 M 950 809 L
948 774 M 955 774 L
993 809 M 993 774 L
995 809 M 995 774 L
1005 799 M 1005 786 L
988 809 M 1015 809 L
1015 799 L
1013 809 L
995 793 M 1005 793 L
988 774 M 1000 774 L
1026 809 M 1025 808 L
1026 806 L
1028 808 L
1026 809 L
1026 798 M 1026 774 L
1028 798 M 1028 774 L
1021 798 M 1028 798 L
1021 774 M 1033 774 L
1045 809 M 1045 781 L
1046 776 L
1050 774 L
1053 774 L
1056 776 L
1058 779 L
1046 809 M 1046 781 L
1048 776 L
1050 774 L
1040 798 M 1053 798 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
 0 255 255 C
1186 1522 M 1192 1513 L
1214 1491 L
1236 1474 L
1259 1458 L
1280 1442 L
1303 1427 L
1325 1411 L
1347 1392 L
1369 1372 L
1391 1351 L
1413 1331 L
1435 1311 L
1457 1292 L
1479 1273 L
1501 1255 L
1523 1237 L
1545 1221 L
1567 1204 L
1589 1188 L
1611 1173 L
1634 1156 L
1656 1140 L
1678 1127 L
1700 1114 L
1722 1098 L
1738 1078 L
1744 1070 L
1766 1048 L
1788 1035 L
1810 1024 L
1832 1015 L
1854 1009 L
1876 1005 L
1898 1007 L
1920 1030 L
1922 1040 L
1923 1059 L
1922 1078 L
1923 1097 L
1922 1117 L
1922 1136 L
1922 1155 L
1920 1175 L
1920 1175 L
1914 1213 L
1910 1233 L
1903 1252 L
1898 1264 L
1882 1290 L
1876 1301 L
CS M
1854 1323 L
1832 1338 L
1810 1349 L
1788 1357 L
1766 1363 L
1744 1369 L
1722 1376 L
1700 1383 L
1678 1390 L
1656 1401 L
1656 1429 L
1678 1436 L
1700 1440 L
1722 1442 L
1744 1445 L
1766 1446 L
1788 1448 L
1810 1450 L
1832 1454 L
1854 1462 L
1857 1464 L
1876 1487 L
1879 1503 L
1882 1522 L
1880 1541 L
1876 1558 L
1867 1580 L
1854 1595 L
1832 1603 L
1810 1621 L
1788 1625 L
1766 1628 L
1744 1633 L
1722 1640 L
1700 1642 L
1678 1643 L
1656 1644 L
1634 1644 L
1611 1644 L
1589 1644 L
1567 1643 L
1545 1643 L
1523 1642 L
1501 1642 L
1479 1641 L
1457 1640 L
1435 1639 L
1413 1639 L
1391 1638 L
1369 1638 L
1347 1637 L
1325 1636 L
1303 1636 L
1280 1633 L
1259 1630 L
1236 1623 L
1228 1619 L
1217 1599 L
1214 1579 L
1192 1562 L
1191 1561 L
1178 1541 L
1186 1522 L
751 1831 M 773 1844 L
795 1850 L
817 1852 L
839 1854 L
861 1855 L
883 1855 L
905 1856 L
927 1856 L
950 1856 L
972 1856 L
994 1856 L
1016 1856 L
1038 1856 L
1060 1855 L
1082 1855 L
1104 1855 L
1126 1855 L
1148 1855 L
1170 1855 L
1192 1855 L
1214 1854 L
1236 1854 L
1259 1854 L
1280 1854 L
1303 1853 L
1325 1853 L
1347 1853 L
1369 1853 L
1391 1852 L
1413 1852 L
1435 1852 L
1457 1852 L
1479 1851 L
1501 1851 L
1523 1851 L
1545 1850 L
1567 1850 L
1589 1850 L
1611 1849 L
1634 1849 L
1656 1849 L
1678 1848 L
1700 1848 L
1722 1848 L
1744 1848 L
1766 1848 L
1788 1848 L
1810 1849 L
1832 1849 L
1854 1850 L
1876 1851 L
1898 1853 L
1920 1855 L
1942 1857 L
1964 1861 L
1987 1862 L
2009 1859 L
2024 1831 L
2027 1812 L
2030 1792 L
2031 1773 L
2031 1754 L
2032 1734 L
2032 1715 L
2032 1696 L
2032 1677 L
2032 1657 L
2032 1638 L
2031 1619 L
2031 1591 L
2030 1580 L
2028 1561 L
2028 1541 L
2027 1522 L
2025 1503 L
2023 1484 L
2021 1464 L
2019 1445 L
2014 1426 L
2009 1392 L
2008 1387 L
2008 1368 L
2009 1357 L
2012 1329 L
2015 1310 L
2018 1290 L
2021 1271 L
2023 1252 L
2024 1233 L
2024 1213 L
2026 1194 L
2027 1175 L
2027 1155 L
2027 1136 L
2028 1117 L
2028 1097 L
2029 1078 L
2029 1059 L
2029 1040 L
2030 1020 L
2031 1006 L
2031 982 L
2031 962 L
2031 936 L
2030 924 L
2028 904 L
2024 885 L
2009 854 L
1987 844 L
1964 844 L
1942 849 L
1920 856 L
1898 863 L
1876 872 L
1854 881 L
1832 891 L
1810 902 L
1788 913 L
1766 924 L
1744 935 L
1722 946 L
1700 958 L
1678 970 L
1656 983 L
1634 996 L
1611 1010 L
1589 1026 L
1567 1044 L
1545 1073 L
1527 1097 L
1523 1102 L
1501 1118 L
1479 1132 L
1457 1148 L
1435 1164 L
1413 1180 L
1391 1196 L
1369 1213 L
1347 1230 L
1325 1247 L
1303 1265 L
1280 1283 L
1259 1301 L
1236 1319 L
1214 1337 L
1192 1354 L
1170 1372 L
1148 1390 L
1126 1408 L
1104 1425 L
1082 1444 L
1060 1462 L
1038 1484 L
1038 1484 L
1016 1512 L
1016 1543 L
1038 1560 L
1040 1561 L
1058 1580 L
1045 1599 L
1038 1609 L
1016 1638 L
1016 1639 L
994 1658 L
972 1674 L
950 1688 L
927 1703 L
905 1717 L
883 1731 L
861 1745 L
839 1759 L
817 1773 L
795 1787 L
773 1802 L
751 1831 L
517 596 M 638 596 L
CS [] 0 setdash M
678 596 M CS [] 0 setdash M
678 579 M 686 614 M 686 579 L
688 614 M 688 579 L
708 614 M 708 579 L
709 614 M 709 579 L
681 614 M 693 614 L
703 614 M 715 614 L
688 597 M 708 597 L
681 579 M 693 579 L
703 579 M 715 579 L
733 602 M 728 600 L
724 597 L
723 592 L
723 589 L
724 584 L
728 580 L
733 579 L
736 579 L
741 580 L
745 584 L
746 589 L
746 592 L
745 597 L
741 600 L
736 602 L
733 602 L
730 600 L
726 597 L
724 592 L
724 589 L
726 584 L
730 580 L
733 579 L
736 579 M 740 580 L
743 584 L
745 589 L
745 592 L
743 597 L
740 600 L
736 602 L
760 602 M 760 579 L
761 602 M 761 579 L
761 597 M 765 600 L
769 602 L
773 602 L
778 600 L
779 597 L
779 579 L
773 602 M 776 600 L
778 597 L
778 579 L
779 597 M 783 600 L
788 602 L
791 602 L
796 600 L
798 597 L
798 579 L
791 602 M 795 600 L
796 597 L
796 579 L
754 602 M 761 602 L
754 579 M 766 579 L
CS M
773 579 M 785 579 L
791 579 M 803 579 L
813 592 M 833 592 L
833 595 L
831 599 L
830 600 L
826 602 L
821 602 L
816 600 L
813 597 L
811 592 L
811 589 L
813 584 L
816 580 L
821 579 L
825 579 L
830 580 L
833 584 L
831 592 M 831 597 L
830 600 L
821 602 M 818 600 L
815 597 L
813 592 L
813 589 L
815 584 L
818 580 L
821 579 L
860 599 M 861 602 L
861 595 L
860 599 L
858 600 L
855 602 L
848 602 L
845 600 L
843 599 L
843 595 L
845 593 L
848 592 L
856 589 L
860 587 L
861 585 L
843 597 M 845 595 L
848 593 L
856 590 L
860 589 L
861 587 L
861 582 L
860 580 L
856 579 L
850 579 L
846 580 L
845 582 L
843 585 L
843 579 L
845 582 L
875 614 M 875 585 L
876 580 L
880 579 L
883 579 L
886 580 L
888 584 L
876 614 M 876 585 L
878 580 L
880 579 L
869 602 M 883 602 L
900 599 M 900 597 L
898 597 L
898 599 L
900 600 L
903 602 L
910 602 L
913 600 L
915 599 L
916 595 L
916 584 L
918 580 L
920 579 L
915 599 M 915 584 L
916 580 L
920 579 L
921 579 L
915 595 M 913 593 L
903 592 L
898 590 L
896 587 L
896 584 L
898 580 L
903 579 L
908 579 L
911 580 L
915 584 L
903 592 M 900 590 L
898 587 L
898 584 L
900 580 L
903 579 L
933 614 M 933 579 L
935 614 M 935 579 L
951 602 M 935 585 L
943 592 M 953 579 L
941 592 M 951 579 L
928 614 M 935 614 L
946 602 M 956 602 L
928 579 M 940 579 L
946 579 M 956 579 L
966 592 M 986 592 L
986 595 L
985 599 L
983 600 L
980 602 L
975 602 L
970 600 L
966 597 L
965 592 L
965 589 L
966 584 L
970 580 L
975 579 L
978 579 L
983 580 L
986 584 L
985 592 M 985 597 L
983 600 L
975 602 M 971 600 L
968 597 L
966 592 L
966 589 L
968 584 L
971 580 L
975 579 L
CS [] 0 setdash M
CS [80 24] 0 setdash M
 0 0 255 C
919 1312 M 932 1297 L
959 1270 L
985 1247 L
1012 1225 L
1039 1204 L
1066 1182 L
1092 1162 L
1119 1141 L
1146 1120 L
1173 1099 L
1199 1078 L
1226 1057 L
1253 1037 L
1280 1018 L
1306 999 L
1333 979 L
1360 958 L
1386 936 L
1413 910 L
1440 886 L
1467 862 L
1493 838 L
1520 814 L
1547 791 L
1574 767 L
1600 742 L
1627 718 L
1654 699 L
1681 680 L
1707 661 L
1734 641 L
1761 621 L
1788 604 L
1814 590 L
1841 577 L
1868 566 L
1895 555 L
1921 546 L
1948 541 L
1975 542 L
2002 564 L
2009 581 L
2015 611 L
2018 642 L
2019 672 L
2018 703 L
2017 733 L
2014 764 L
2010 794 L
2005 825 L
2002 847 L
1994 886 L
1990 916 L
1988 947 L
1988 977 L
1990 1007 L
1994 1038 L
2002 1082 L
2004 1099 L
2009 1129 L
2013 1160 L
2018 1190 L
2017 1221 L
2019 1251 L
2019 1282 L
2019 1312 L
2015 1343 L
2010 1373 L
2002 1397 L
1975 1430 L
1948 1438 L
1921 1439 L
1895 1438 L
1868 1434 L
1841 1431 L
1814 1428 L
1788 1424 L
1761 1422 L
1734 1420 L
1707 1419 L
1681 1417 L
1654 1416 L
1627 1415 L
1600 1415 L
1574 1414 L
1547 1414 L
1520 1413 L
1493 1413 L
1467 1413 L
1440 1412 L
1413 1411 L
1386 1410 L
1360 1410 L
1333 1408 L
1306 1407 L
1280 1406 L
1253 1404 L
1226 1403 L
1199 1401 L
1173 1399 L
1146 1398 L
1119 1396 L
1092 1394 L
1066 1391 L
1039 1388 L
1012 1384 L
985 1379 L
959 1373 L
932 1362 L
917 1343 L
919 1312 L
1788 324 M 1761 349 L
1734 375 L
1707 394 L
1681 413 L
1654 430 L
1627 447 L
1600 464 L
1574 480 L
1547 496 L
1520 512 L
1493 527 L
1467 544 L
1440 559 L
1413 576 L
1386 597 L
1360 622 L
1333 648 L
1306 670 L
1280 691 L
1253 712 L
1226 737 L
1199 761 L
1173 784 L
1146 807 L
1119 829 L
1092 852 L
1066 874 L
1039 896 L
1012 918 L
985 940 L
959 962 L
932 984 L
905 1006 L
878 1028 L
852 1049 L
825 1071 L
798 1093 L
771 1114 L
745 1135 L
718 1156 L
691 1176 L
664 1196 L
638 1215 L
611 1234 L
584 1251 L
557 1270 L
531 1290 L
504 1309 L
477 1329 L
450 1350 L
477 1406 L
504 1419 L
531 1430 L
557 1444 L
579 1465 L
557 1486 L
531 1510 L
557 1550 L
584 1552 L
CS M
611 1558 L
638 1561 L
664 1562 L
691 1562 L
718 1563 L
745 1564 L
771 1565 L
798 1566 L
825 1567 L
852 1568 L
878 1569 L
905 1570 L
932 1571 L
959 1572 L
985 1574 L
1012 1576 L
1039 1583 L
1066 1592 L
1092 1600 L
1119 1608 L
1146 1615 L
1173 1621 L
1199 1625 L
1226 1629 L
1253 1631 L
1280 1634 L
1306 1636 L
1333 1640 L
1360 1644 L
1386 1649 L
1413 1659 L
1440 1670 L
1467 1693 L
1493 1739 L
1493 1739 L
1520 1770 L
1547 1796 L
1574 1811 L
1600 1825 L
1627 1837 L
1654 1850 L
1681 1863 L
1707 1878 L
1734 1898 L
1761 1928 L
1774 1952 L
1788 2006 L
1789 2013 L
1793 2044 L
1794 2074 L
1796 2105 L
1798 2135 L
517 687 M 638 687 L
CS [] 0 setdash M
678 687 M CS [] 0 setdash M
678 670 M 705 700 M 706 705 L
706 695 L
705 700 L
701 703 L
696 705 L
691 705 L
686 703 L
683 700 L
683 697 L
684 693 L
686 692 L
689 690 L
699 687 L
703 685 L
706 682 L
683 697 M 686 693 L
689 692 L
699 688 L
703 687 L
705 685 L
706 682 L
706 675 L
703 672 L
698 670 L
693 670 L
688 672 L
684 675 L
683 680 L
683 670 L
684 675 L
719 690 M 719 688 L
718 688 L
718 690 L
719 692 L
723 693 L
729 693 L
733 692 L
734 690 L
736 687 L
736 675 L
738 672 L
739 670 L
734 690 M 734 675 L
736 672 L
739 670 L
741 670 L
734 687 M 733 685 L
723 683 L
718 682 L
716 678 L
716 675 L
718 672 L
723 670 L
728 670 L
731 672 L
734 675 L
723 683 M 719 682 L
718 678 L
718 675 L
719 672 L
723 670 L
758 693 M 754 692 L
753 690 L
751 687 L
751 683 L
753 680 L
754 678 L
758 677 L
761 677 L
764 678 L
766 680 L
768 683 L
768 687 L
766 690 L
764 692 L
761 693 L
758 693 L
754 692 M 753 688 L
753 682 L
754 678 L
764 678 M 766 682 L
766 688 L
764 692 L
766 690 M 768 692 L
771 693 L
771 692 L
768 692 L
753 680 M 751 678 L
749 675 L
749 673 L
751 670 L
756 668 L
764 668 L
769 667 L
771 665 L
749 673 M 751 672 L
756 670 L
764 670 L
769 668 L
771 665 L
771 663 L
769 660 L
764 658 L
754 658 L
749 660 L
748 663 L
748 665 L
749 668 L
754 670 L
783 683 M 803 683 L
803 687 L
801 690 L
799 692 L
796 693 L
791 693 L
786 692 L
783 688 L
781 683 L
781 680 L
783 675 L
786 672 L
791 670 L
794 670 L
799 672 L
803 675 L
801 683 M 801 688 L
799 692 L
791 693 M 788 692 L
784 688 L
783 683 L
783 680 L
784 675 L
788 672 L
791 670 L
869 692 M 868 690 L
869 688 L
871 690 L
871 692 L
869 693 L
868 693 L
866 692 L
864 688 L
861 680 L
858 675 L
854 672 L
851 670 L
846 670 L
841 672 L
839 675 L
839 680 L
841 683 L
851 690 L
854 693 L
856 697 L
856 700 L
854 703 L
851 705 L
848 703 L
846 700 L
846 697 L
848 692 L
851 687 L
860 675 L
863 672 L
868 670 L
869 670 L
871 672 L
871 673 L
846 670 M 843 672 L
841 675 L
841 680 L
843 683 L
846 687 L
846 697 M 848 693 L
861 675 L
864 672 L
868 670 L
931 700 M 933 695 L
933 705 L
931 700 L
928 703 L
923 705 L
920 705 L
915 703 L
911 700 L
910 697 L
908 692 L
908 683 L
910 678 L
911 675 L
915 672 L
920 670 L
923 670 L
928 672 L
931 675 L
920 705 M 916 703 L
913 700 L
911 697 L
910 692 L
910 683 L
911 678 L
913 675 L
916 672 L
920 670 L
931 683 M 931 670 L
933 683 M 933 670 L
926 683 M 938 683 L
950 690 M 950 688 L
948 688 L
948 690 L
950 692 L
953 693 L
960 693 L
963 692 L
965 690 L
966 687 L
966 675 L
968 672 L
970 670 L
965 690 M 965 675 L
966 672 L
970 670 L
971 670 L
965 687 M 963 685 L
953 683 L
948 682 L
946 678 L
946 675 L
948 672 L
953 670 L
958 670 L
961 672 L
965 675 L
953 683 M 950 682 L
948 678 L
948 675 L
950 672 L
953 670 L
983 705 M 983 670 L
985 705 M 985 670 L
978 705 M 985 705 L
978 670 M 990 670 L
1001 705 M 1001 670 L
1003 705 M 1003 670 L
996 705 M 1003 705 L
996 670 M 1008 670 L
1018 683 M 1038 683 L
CS M
1038 687 L
1036 690 L
1035 692 L
1031 693 L
1026 693 L
1021 692 L
1018 688 L
1016 683 L
1016 680 L
1018 675 L
1021 672 L
1026 670 L
1030 670 L
1035 672 L
1038 675 L
1036 683 M 1036 688 L
1035 692 L
1026 693 M 1023 692 L
1020 688 L
1018 683 L
1018 680 L
1020 675 L
1023 672 L
1026 670 L
1050 693 M 1068 670 L
1051 693 M 1070 670 L
1070 693 M 1050 670 L
1046 693 M 1056 693 L
1063 693 M 1073 693 L
1046 670 M 1056 670 L
1063 670 M 1073 670 L
CS [] 0 setdash M
CS [6 12 32 12] 0 setdash M
 0 255 255 C
2002 1337 M 1986 1332 L
1976 1329 L
1952 1319 L
1951 1319 L
1925 1309 L
1913 1307 L
1899 1304 L
1873 1301 L
1847 1300 L
1821 1300 L
1796 1302 L
1770 1304 L
1744 1306 L
1743 1307 L
1718 1309 L
1692 1312 L
1666 1315 L
1641 1319 L
1641 1320 L
1615 1323 L
1589 1328 L
1570 1332 L
1563 1333 L
1537 1339 L
1518 1345 L
1511 1347 L
1485 1354 L
1475 1358 L
1460 1363 L
1440 1370 L
1434 1373 L
1411 1383 L
1408 1385 L
1387 1396 L
1382 1399 L
1368 1409 L
1357 1422 L
1356 1423 L
1350 1434 L
1348 1447 L
1350 1460 L
1355 1473 L
1356 1476 L
1361 1486 L
1362 1498 L
1356 1511 L
1356 1511 L
1356 1511 L
1366 1524 L
1382 1529 L
1408 1534 L
1423 1537 L
1434 1538 L
1460 1541 L
1485 1543 L
1511 1545 L
1537 1546 L
1563 1547 L
1589 1546 L
1615 1545 L
1641 1543 L
1666 1538 L
1672 1537 L
1685 1524 L
1677 1511 L
1692 1500 L
1695 1498 L
1718 1496 L
1744 1494 L
1770 1492 L
1796 1489 L
1821 1486 L
1847 1492 L
1859 1498 L
1873 1501 L
1899 1500 L
1905 1498 L
1925 1493 L
1942 1486 L
1951 1481 L
1962 1473 L
1976 1460 L
1977 1460 L
1986 1447 L
1993 1434 L
1999 1422 L
2002 1416 L
2009 1386 L
2002 1337 L
517 413 M 638 413 L
CS [] 0 setdash M
678 413 M CS [] 0 setdash M
678 396 M 686 431 M 686 396 L
688 431 M 688 396 L
698 421 M 698 407 L
681 431 M 708 431 L
708 421 L
706 431 L
688 414 M 698 414 L
681 396 M 708 396 L
708 406 L
706 396 L
719 419 M 738 396 L
721 419 M 740 396 L
740 419 M 719 396 L
716 419 M 726 419 L
733 419 M 743 419 L
716 396 M 726 396 L
733 396 M 743 396 L
771 414 M 769 412 L
771 411 L
773 412 L
773 414 L
769 417 L
766 419 L
761 419 L
756 417 L
753 414 L
751 409 L
751 406 L
753 401 L
756 397 L
761 396 L
764 396 L
769 397 L
773 401 L
761 419 M 758 417 L
754 414 L
753 409 L
753 406 L
754 401 L
758 397 L
761 396 L
786 431 M 786 396 L
788 431 M 788 396 L
781 431 M 788 431 L
781 396 M 793 396 L
804 419 M 804 401 L
806 397 L
811 396 L
814 396 L
819 397 L
823 401 L
806 419 M 806 401 L
808 397 L
811 396 L
823 419 M 823 396 L
824 419 M 824 396 L
799 419 M 806 419 L
818 419 M 824 419 L
823 396 M 829 396 L
858 431 M 858 396 L
860 431 M 860 396 L
858 414 M 854 417 L
851 419 L
848 419 L
843 417 L
839 414 L
838 409 L
838 406 L
839 401 L
843 397 L
848 396 L
851 396 L
854 397 L
858 401 L
848 419 M 844 417 L
841 414 L
839 409 L
839 406 L
841 401 L
844 397 L
848 396 L
853 431 M 860 431 L
858 396 M 864 396 L
874 409 M 895 409 L
895 412 L
893 416 L
891 417 L
888 419 L
883 419 L
878 417 L
874 414 L
873 409 L
873 406 L
874 401 L
878 397 L
883 396 L
886 396 L
891 397 L
895 401 L
893 409 M 893 414 L
891 417 L
883 419 M 879 417 L
876 414 L
874 409 L
874 406 L
876 401 L
879 397 L
883 396 L
924 431 M 924 396 L
926 431 M 926 396 L
924 414 M 921 417 L
918 419 L
914 419 L
909 417 L
906 414 L
904 409 L
904 406 L
906 401 L
909 397 L
914 396 L
918 396 L
921 397 L
924 401 L
914 419 M 911 417 L
908 414 L
906 409 L
906 406 L
908 401 L
911 397 L
914 396 L
919 431 M 926 431 L
924 396 M 931 396 L
988 419 M 986 414 L
983 411 L
978 409 L
976 409 L
971 411 L
968 414 L
966 419 L
966 421 L
968 426 L
971 429 L
976 431 L
979 431 L
985 429 L
988 426 L
989 421 L
989 411 L
988 404 L
986 401 L
983 397 L
978 396 L
973 396 L
969 397 L
968 401 L
968 402 L
969 404 L
971 402 L
969 401 L
976 409 M 973 411 L
969 414 L
968 419 L
968 421 L
969 426 L
973 429 L
976 431 L
979 431 M 983 429 L
986 426 L
988 421 L
988 411 L
986 404 L
985 401 L
981 397 L
978 396 L
1009 431 M 1004 429 L
1001 424 L
999 416 L
999 411 L
1001 402 L
CS M
1004 397 L
1009 396 L
1013 396 L
1018 397 L
1021 402 L
1023 411 L
1023 416 L
1021 424 L
1018 429 L
1013 431 L
1009 431 L
1006 429 L
1004 427 L
1003 424 L
1001 416 L
1001 411 L
1003 402 L
1004 399 L
1006 397 L
1009 396 L
1013 396 M 1016 397 L
1018 399 L
1020 402 L
1021 411 L
1021 416 L
1020 424 L
1018 427 L
1016 429 L
1013 431 L
1063 431 M 1033 396 L
1041 431 M 1044 427 L
1044 424 L
1043 421 L
1040 419 L
1036 419 L
1033 422 L
1033 426 L
1034 429 L
1038 431 L
1041 431 L
1044 429 L
1050 427 L
1055 427 L
1059 429 L
1063 431 L
1056 407 M 1053 406 L
1051 402 L
1051 399 L
1055 396 L
1058 396 L
1061 397 L
1063 401 L
1063 404 L
1059 407 L
1056 407 L
1123 426 M 1125 421 L
1125 431 L
1123 426 L
1120 429 L
1115 431 L
1111 431 L
1106 429 L
1103 426 L
1101 422 L
1100 417 L
1100 409 L
1101 404 L
1103 401 L
1106 397 L
1111 396 L
1115 396 L
1120 397 L
1123 401 L
1125 404 L
1111 431 M 1108 429 L
1105 426 L
1103 422 L
1101 417 L
1101 409 L
1103 404 L
1105 401 L
1108 397 L
1111 396 L
1138 399 M 1136 397 L
1138 396 L
1140 397 L
1138 399 L
1155 431 M 1155 396 L
1156 431 M 1156 396 L
1149 431 M 1161 431 L
1149 396 M 1175 396 L
1175 406 L
1173 396 L
1185 399 M 1183 397 L
1185 396 L
1186 397 L
1185 399 L
CS [] 0 setdash M
CS [] 0 setdash M
 0 255 0 C
754 1831 M 771 1808 L
798 1790 L
825 1774 L
852 1758 L
878 1742 L
905 1726 L
932 1709 L
959 1692 L
985 1675 L
1012 1657 L
1039 1639 L
1066 1620 L
1092 1601 L
1119 1582 L
1146 1563 L
1173 1544 L
1199 1525 L
1226 1507 L
1253 1489 L
1280 1471 L
1306 1454 L
1333 1438 L
1360 1422 L
1386 1403 L
1413 1377 L
1440 1345 L
1467 1317 L
1493 1292 L
1520 1268 L
1547 1245 L
1574 1222 L
1600 1200 L
1627 1178 L
1654 1155 L
1681 1133 L
1707 1109 L
1734 1079 L
1761 1058 L
1788 1042 L
1814 1030 L
1841 1020 L
1868 1012 L
1895 1009 L
1921 1016 L
1935 1038 L
1937 1068 L
1935 1099 L
1931 1129 L
1925 1160 L
1921 1173 L
1906 1221 L
1895 1248 L
1871 1282 L
1868 1286 L
1841 1308 L
1814 1321 L
1788 1331 L
1761 1339 L
1734 1347 L
1707 1353 L
1681 1360 L
1654 1367 L
1627 1375 L
1600 1384 L
1574 1394 L
1574 1437 L
1600 1445 L
1627 1450 L
1654 1453 L
1681 1456 L
1707 1458 L
1734 1459 L
1761 1461 L
1788 1463 L
1814 1466 L
1841 1473 L
1868 1507 L
1895 1546 L
1900 1556 L
1921 1587 L
1929 1617 L
1931 1648 L
1931 1678 L
1931 1709 L
1925 1739 L
1921 1750 L
1895 1787 L
1868 1803 L
1841 1812 L
1814 1819 L
1788 1824 L
1761 1827 L
1734 1830 L
1707 1833 L
1681 1835 L
1654 1837 L
1627 1838 L
1600 1840 L
1574 1841 L
1547 1842 L
1520 1843 L
1493 1844 L
1467 1845 L
1440 1846 L
1413 1846 L
1386 1847 L
1360 1848 L
1333 1848 L
1306 1849 L
1280 1849 L
1253 1850 L
1226 1850 L
1199 1850 L
1173 1851 L
1146 1851 L
1119 1851 L
1092 1852 L
1066 1852 L
1039 1852 L
1012 1852 L
985 1853 L
959 1853 L
932 1853 L
905 1853 L
878 1853 L
852 1852 L
825 1851 L
798 1848 L
771 1837 L
754 1831 L
CS [] 0 setdash M
 0 255 0 C
450 1896 M 477 1898 L
504 1900 L
531 1901 L
557 1904 L
584 1905 L
611 1905 L
638 1906 L
664 1906 L
691 1906 L
718 1907 L
745 1907 L
771 1907 L
798 1907 L
825 1908 L
852 1908 L
878 1908 L
905 1908 L
932 1908 L
959 1908 L
985 1908 L
1012 1909 L
1039 1909 L
1066 1909 L
1092 1909 L
1119 1910 L
1146 1910 L
1173 1911 L
1199 1911 L
1226 1911 L
1253 1912 L
1280 1913 L
1306 1914 L
1333 1914 L
1360 1916 L
1386 1917 L
1413 1918 L
1440 1919 L
1467 1921 L
1493 1924 L
1520 1926 L
1547 1930 L
1574 1933 L
1600 1938 L
1627 1943 L
1654 1950 L
1681 1958 L
1707 1969 L
1734 1983 L
1761 2002 L
1788 2032 L
1796 2044 L
1814 2082 L
1823 2105 L
1831 2135 L
450 1761 M 477 1746 L
504 1730 L
531 1714 L
557 1697 L
584 1680 L
611 1663 L
638 1645 L
664 1627 L
691 1608 L
718 1589 L
745 1570 L
771 1549 L
798 1528 L
825 1507 L
852 1486 L
878 1465 L
905 1442 L
932 1420 L
959 1398 L
CS M
985 1377 L
1012 1356 L
1039 1335 L
1066 1312 L
1092 1291 L
1119 1269 L
1146 1248 L
1173 1225 L
1199 1202 L
1226 1179 L
1253 1156 L
1280 1131 L
1306 1109 L
1333 1080 L
1360 1050 L
1386 1029 L
1413 1011 L
1440 995 L
1467 979 L
1493 964 L
1520 948 L
1547 933 L
1574 918 L
1600 903 L
1627 887 L
1654 870 L
1681 854 L
1707 836 L
1734 817 L
1761 794 L
1788 768 L
1789 764 L
1814 718 L
1818 703 L
1824 672 L
1831 642 L
1834 611 L
1841 566 L
1843 550 L
1845 520 L
1846 489 L
1848 459 L
1849 428 L
1851 398 L
1851 367 L
1851 337 L
517 505 M 638 505 L
CS [] 0 setdash M
678 505 M CS [] 0 setdash M
678 487 M 686 522 M 686 487 L
688 522 M 688 487 L
709 522 M 688 500 L
696 507 M 709 487 L
694 507 M 708 487 L
681 522 M 693 522 L
703 522 M 713 522 L
681 487 M 693 487 L
703 487 M 713 487 L
723 522 M 723 487 L
724 522 M 724 487 L
718 522 M 729 522 L
718 487 M 729 487 L
741 522 M 741 487 L
743 522 M 743 487 L
736 522 M 748 522 L
736 487 M 748 487 L
813 509 M 811 507 L
813 505 L
814 507 L
814 509 L
813 510 L
811 510 L
809 509 L
808 505 L
805 497 L
801 492 L
798 489 L
794 487 L
789 487 L
784 489 L
783 492 L
783 497 L
784 500 L
794 507 L
798 510 L
799 514 L
799 517 L
798 520 L
794 522 L
791 520 L
789 517 L
789 514 L
791 509 L
794 504 L
803 492 L
806 489 L
811 487 L
813 487 L
814 489 L
814 490 L
789 487 M 786 489 L
784 492 L
784 497 L
786 500 L
789 504 L
789 514 M 791 510 L
805 492 L
808 489 L
811 487 L
855 522 M 855 487 L
856 522 M 856 487 L
850 522 M 861 522 L
850 487 M 861 487 L
873 522 M 873 487 L
875 522 M 875 487 L
868 522 M 879 522 L
868 487 M 879 487 L
891 522 M 891 487 L
893 522 M 893 487 L
886 522 M 898 522 L
886 487 M 898 487 L
CS [] 0 setdash M
 255 255 0 C
CS M 12 setlinewidth
/P { moveto 0 12.05 rlineto stroke } def
CS [] 0 setdash M
477 1047 M 497 1047 L
517 1047 L
537 1047 L
557 1047 L
578 1048 L
598 1048 L
618 1048 L
638 1048 L
658 1048 L
678 1048 L
698 1048 L
718 1048 L
738 1048 L
758 1048 L
778 1048 L
798 1048 L
818 1048 L
838 1048 L
858 1048 L
878 1049 L
898 1049 L
918 1049 L
939 1049 L
959 1049 L
979 1049 L
999 1049 L
1019 1049 L
1039 1049 L
1059 1049 L
1079 1049 L
1099 1049 L
1119 1049 L
1139 1049 L
1159 1049 L
1179 1049 L
1199 1049 L
1219 1049 L
1239 1049 L
1259 1049 L
1280 1049 L
1300 1050 L
1320 1050 L
1340 1050 L
1360 1050 L
1380 1050 L
1400 1051 L
1420 1051 L
1440 1051 L
1460 1052 L
1480 1052 L
1500 1052 L
1520 1053 L
1540 1053 L
1560 1054 L
1580 1054 L
1600 1055 L
1621 1055 L
1641 1056 L
1661 1056 L
1681 1057 L
1701 1057 L
1721 1058 L
1741 1059 L
1761 1060 L
1781 1062 L
1801 1064 L
1821 1067 L
1841 1071 L
1861 1075 L
1881 1079 L
1901 1085 L
1921 1091 L
1941 1096 L
1961 1104 L
1981 1118 L
2002 1141 L
2022 1170 L
2042 1202 L
603 1078 M CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
CS [] 0 setdash M
603 1078 M 621 1119 M 618 1116 L
615 1111 L
611 1104 L
610 1096 L
610 1089 L
611 1081 L
615 1074 L
618 1069 L
621 1066 L
618 1116 M 615 1109 L
613 1104 L
611 1096 L
611 1089 L
613 1081 L
615 1076 L
618 1069 L
635 1098 M 635 1096 L
633 1096 L
633 1098 L
635 1099 L
638 1101 L
645 1101 L
648 1099 L
650 1098 L
651 1094 L
651 1083 L
653 1079 L
655 1078 L
650 1098 M 650 1083 L
651 1079 L
655 1078 L
656 1078 L
650 1094 M 648 1093 L
638 1091 L
633 1089 L
631 1086 L
631 1083 L
633 1079 L
638 1078 L
643 1078 L
646 1079 L
650 1083 L
638 1091 M 635 1089 L
633 1086 L
633 1083 L
635 1079 L
638 1078 L
665 1119 M 668 1116 L
671 1111 L
675 1104 L
676 1096 L
676 1089 L
675 1081 L
671 1074 L
668 1069 L
665 1066 L
668 1116 M 671 1109 L
673 1104 L
675 1096 L
675 1089 L
673 1081 L
671 1076 L
668 1069 L
CS [] 0 setdash M
CS M 12 setlinewidth
/P { moveto 0 12.05 rlineto stroke } def
CS [] 0 setdash M
736 1482 M 744 1482 L
752 1482 L
760 1482 L
768 1482 L
776 1482 L
784 1482 L
792 1482 L
800 1482 L
809 1482 L
817 1482 L
825 1482 L
833 1482 L
841 1482 L
849 1482 L
857 1482 L
865 1482 L
873 1482 L
881 1482 L
889 1482 L
897 1482 L
905 1482 L
913 1482 L
921 1482 L
929 1482 L
937 1482 L
945 1482 L
953 1482 L
961 1482 L
969 1482 L
977 1482 L
985 1482 L
993 1482 L
1001 1483 L
1009 1483 L
1017 1483 L
1025 1483 L
1033 1483 L
1041 1483 L
1049 1483 L
1057 1484 L
CS M
1065 1484 L
1073 1484 L
1081 1484 L
1089 1484 L
1097 1485 L
1105 1485 L
1113 1485 L
1121 1485 L
1129 1485 L
1137 1486 L
1145 1486 L
1154 1486 L
1162 1486 L
1170 1486 L
1178 1486 L
1186 1486 L
1194 1486 L
1202 1486 L
1210 1487 L
1218 1487 L
1226 1487 L
1234 1487 L
1242 1487 L
1250 1486 L
1258 1486 L
1266 1486 L
1274 1486 L
1282 1486 L
1290 1486 L
1298 1486 L
1306 1485 L
1314 1485 L
1322 1485 L
1330 1485 L
1338 1484 L
1346 1484 L
1354 1483 L
1362 1483 L
1370 1483 L
1378 1482 L
1386 1482 L
1394 1481 L
1402 1481 L
1410 1480 L
1418 1480 L
1426 1480 L
1434 1479 L
1442 1479 L
1450 1479 L
1458 1479 L
1466 1478 L
1474 1478 L
1482 1478 L
1490 1478 L
1499 1478 L
1507 1478 L
1515 1478 L
1523 1479 L
1531 1479 L
1539 1479 L
1547 1480 L
1555 1480 L
1563 1481 L
1571 1482 L
1579 1483 L
1587 1484 L
1595 1485 L
1603 1486 L
1611 1487 L
1619 1489 L
1627 1490 L
1635 1492 L
1643 1493 L
1651 1494 L
1659 1494 L
1667 1494 L
1675 1493 L
1683 1490 L
1691 1487 L
1699 1483 L
1707 1479 L
1715 1473 L
1723 1467 L
1731 1460 L
1739 1452 L
1747 1444 L
1755 1435 L
1763 1426 L
1771 1416 L
1779 1406 L
1787 1395 L
1795 1385 L
1803 1373 L
1811 1362 L
1819 1350 L
1827 1339 L
1835 1327 L
736 1421 M CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
CS [] 0 setdash M
736 1421 M 755 1463 M 751 1459 L
748 1454 L
745 1448 L
743 1439 L
743 1433 L
745 1424 L
748 1418 L
751 1413 L
755 1409 L
751 1459 M 748 1453 L
746 1448 L
745 1439 L
745 1433 L
746 1424 L
748 1419 L
751 1413 L
768 1456 M 768 1421 L
770 1456 M 770 1421 L
770 1439 M 773 1443 L
776 1444 L
780 1444 L
785 1443 L
788 1439 L
790 1434 L
790 1431 L
788 1426 L
785 1423 L
780 1421 L
776 1421 L
773 1423 L
770 1426 L
780 1444 M 783 1443 L
786 1439 L
788 1434 L
788 1431 L
786 1426 L
783 1423 L
780 1421 L
763 1456 M 770 1456 L
800 1463 M 803 1459 L
806 1454 L
810 1448 L
811 1439 L
811 1433 L
810 1424 L
806 1418 L
803 1413 L
800 1409 L
803 1459 M 806 1453 L
808 1448 L
810 1439 L
810 1433 L
808 1424 L
806 1419 L
803 1413 L
CS [] 0 setdash M
CS M 12 setlinewidth
/P { moveto 0 12.05 rlineto stroke } def
CS [] 0 setdash M
483 2151 M 578 2151 L
657 2151 L
748 2151 L
820 2151 L
870 2151 L
1135 2151 L
1360 2151 L
1479 2151 L
1573 2156 L
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
578 2181 M CS [] 0 setdash M
578 2181 M 597 2223 M 593 2219 L
590 2214 L
587 2208 L
585 2199 L
585 2193 L
587 2184 L
590 2178 L
593 2173 L
597 2169 L
593 2219 M 590 2213 L
588 2208 L
587 2199 L
587 2193 L
588 2184 L
590 2179 L
593 2173 L
627 2199 M 625 2198 L
627 2196 L
628 2198 L
628 2199 L
625 2203 L
622 2204 L
617 2204 L
612 2203 L
608 2199 L
607 2194 L
607 2191 L
608 2186 L
612 2183 L
617 2181 L
620 2181 L
625 2183 L
628 2186 L
617 2204 M 613 2203 L
610 2199 L
608 2194 L
608 2191 L
610 2186 L
613 2183 L
617 2181 L
638 2223 M 642 2219 L
645 2214 L
648 2208 L
650 2199 L
650 2193 L
648 2184 L
645 2178 L
642 2173 L
638 2169 L
642 2219 M 645 2213 L
647 2208 L
648 2199 L
648 2193 L
647 2184 L
645 2179 L
642 2173 L
CS [] 0 setdash M
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
CS [] 0 setdash M
1099 150 M 1130 179 M 1132 184 L
1132 174 L
1130 179 L
1127 182 L
1123 184 L
1113 184 L
1108 182 L
1106 179 L
1106 174 L
1108 172 L
1113 170 L
1125 165 L
1130 162 L
1132 160 L
1106 177 M 1108 174 L
1113 172 L
1125 167 L
1130 165 L
1132 162 L
1132 155 L
1130 153 L
1125 150 L
1115 150 L
1111 153 L
1108 155 L
1106 160 L
1106 150 L
1108 155 L
1152 201 M 1149 199 L
1152 196 L
1154 199 L
1152 201 L
1152 184 M 1152 150 L
1154 184 M 1154 150 L
1144 184 M 1154 184 L
1144 150 M 1161 150 L
1178 184 M 1178 150 L
1180 184 M 1180 150 L
1180 177 M 1185 182 L
1192 184 L
1197 184 L
1204 182 L
1207 177 L
1207 150 L
1197 184 M 1202 182 L
1204 177 L
1204 150 L
1171 184 M 1180 184 L
1171 150 M 1188 150 L
1197 150 M 1214 150 L
1225 213 M 1226 212 L
1225 211 L
1223 212 L
1223 213 L
1225 216 L
1226 218 L
1230 219 L
1236 219 L
1241 218 L
1242 216 L
1243 213 L
1243 211 L
1242 208 L
1238 205 L
1230 202 L
1228 200 L
1225 198 L
1223 193 L
1223 189 L
1236 219 M 1239 218 L
1241 216 L
1242 213 L
1242 211 L
1241 208 L
1236 205 L
1230 202 L
1223 192 M 1225 193 L
1228 193 L
1235 190 L
1239 190 L
1242 192 L
1243 193 L
1228 193 M 1235 189 L
CS M
1241 189 L
1242 190 L
1243 193 L
1243 196 L
1296 191 M 1298 189 L
1296 187 L
1294 189 L
1294 191 L
1296 196 L
1298 199 L
1306 201 L
1315 201 L
1322 199 L
1325 196 L
1327 191 L
1327 187 L
1325 182 L
1318 177 L
1306 172 L
1301 170 L
1296 165 L
1294 158 L
1294 150 L
1315 201 M 1320 199 L
1322 196 L
1325 191 L
1325 187 L
1322 182 L
1315 177 L
1306 172 L
1294 155 M 1296 158 L
1301 158 L
1313 153 L
1320 153 L
1325 155 L
1327 158 L
1301 158 M 1313 150 L
1322 150 L
1325 153 L
1327 158 L
1327 162 L
1361 201 M 1354 199 L
1349 191 L
1347 187 L
1344 179 L
1342 167 L
1342 158 L
1344 153 L
1349 150 L
1354 150 L
1361 153 L
1366 160 L
1368 165 L
1371 172 L
1373 184 L
1373 194 L
1371 199 L
1366 201 L
1361 201 L
1356 199 L
1351 191 L
1349 187 L
1347 179 L
1344 167 L
1344 158 L
1347 153 L
1349 150 L
1354 150 M 1359 153 L
1363 160 L
1366 165 L
1368 172 L
1371 184 L
1371 194 L
1368 199 L
1366 201 L
1347 177 M 1368 177 L
CS [] 0 setdash M
CS [] 0 setdash M
287 1234 M 237 1258 M 287 1239 L
237 1258 M 287 1277 L
244 1258 M 287 1275 L
285 1241 M 285 1275 L
287 1239 M 287 1277 L
254 1294 M 287 1294 L
254 1297 M 287 1297 L
261 1297 M 256 1301 L
254 1309 L
254 1314 L
256 1321 L
261 1323 L
287 1323 L
254 1314 M 256 1318 L
261 1321 L
287 1321 L
261 1323 M 256 1328 L
254 1335 L
254 1340 L
256 1347 L
261 1350 L
287 1350 L
254 1340 M 256 1345 L
261 1347 L
287 1347 L
254 1287 M 254 1297 L
287 1287 M 287 1304 L
287 1314 M 287 1330 L
287 1340 M 287 1357 L
224 1367 M 226 1369 L
227 1367 L
226 1366 L
224 1366 L
221 1367 L
220 1369 L
218 1373 L
218 1379 L
220 1383 L
221 1385 L
224 1386 L
227 1386 L
230 1385 L
233 1380 L
236 1373 L
237 1370 L
240 1367 L
244 1366 L
249 1366 L
218 1379 M 220 1382 L
221 1383 L
224 1385 L
227 1385 L
230 1383 L
233 1379 L
236 1373 L
246 1366 M 244 1367 L
244 1370 L
247 1377 L
247 1382 L
246 1385 L
244 1386 L
244 1370 M 249 1377 L
249 1383 L
247 1385 L
244 1386 L
242 1386 L
CS [] 0 setdash M
stroke
grestore
showpage
end
